Solving Nonequilibrium Dynamics via Influence Matrix Bootstrap: Floquet-PXP Model

Studies of integrable systems have profoundly deepened the fundamental understanding of quantum many-body physics. While equilibrium properties such as ground states and thermodynamics can often be characterized efficiently, accurately characterizing nonequilibrium integrable dynamics remains a significant challenge. Here, we develop an influence matrix bootstrap approach for exactly solving nonequilibrium dynamics. This approach begins with an ansatz consisting of a set of local tensor relations, termed generalized zipper conditions, and uses finite-time data to construct exact solutions of local dynamics that extend to arbitrarily long times. We demonstrate this approach in the "Rule 201" quantum cellular automaton, an integrable Trotterization of the PXP Hamiltonian. This uncovers a rich landscape of nonequilibrium behavior exhibiting initial-state dependence. As an example, we investigate the fate of persistent oscillating dynamics under local non-integrable perturbations, and present analytical results for non-thermal relaxation constrained by conservation laws. We also obtain numerically exact results for entanglement growth across a broad class of initial states. Furthermore, from an information-theoretic perspective, we identify a refined structure of multitime correlations termed the hidden Markov orde}: the memory encoded in the dynamics separates into finite-length and long-range distributed components, which becomes transparent in an exact split-index matrix-product-state representation of the influence matrix. Our approach enables unified investigations of nonthermalizing and thermalizing regimes of nonequilibrium dynamics within a single analytically tractable model, and can be tested experimentally in state-of-the-art quantum simulators such as Rydberg atom arrays.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Straight Lines [id:da32666844669889605] 
\draw    (73.11,25.36) -- (86.39,25.36) ;
%Straight Lines [id:da08879500336655288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (73.11,37.36) -- (73.11,13.36) ;
%Shape: Rectangle [id:dp2752439066906235] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.11,21.36) -- (77.11,21.36) -- (77.11,29.36) -- (69.11,29.36) -- cycle ;

% Text Node
\draw (12.5,14.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {${\textstyle A ^{( i,i')} =}$};
% Text Node
\draw (70.11,38.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (69.78,2.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (89.78,19.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i,i'$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Straight Lines [id:da15647217522799117] 
\draw    (66.78,25.86) -- (81.06,25.86) ;
%Straight Lines [id:da6708360151957408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.78,37.86) -- (66.78,12.86) ;
%Shape: Rectangle [id:dp18583766127678014] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66.78,19.9) -- (72.43,25.55) -- (66.78,31.21) -- (61.12,25.55) -- cycle ;

% Text Node
\draw (3.33,14.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$B ^{( i,i')} =$};
% Text Node
\draw (65.11,37.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (64.44,1.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (83.78,19.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i,i'$};

\end{tikzpicture},
\end{equation}
\begin{equation}\label{eq:boundary_state}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,37); %set diagram left start at 0, and has height of 37

%Straight Lines [id:da7422774971284143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.5,28.43) -- (66.5,16.07) ;
%Shape: Chord [id:dp606535529087539] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (61.5,16.07) .. controls (61.5,13.31) and (63.74,11.07) .. (66.5,11.07) .. controls (69.26,11.07) and (71.5,13.31) .. (71.5,16.07) -- cycle ;

% Text Node
\draw (27.39,10.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$(\text{t}|=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,37); %set diagram left start at 0, and has height of 37

%Straight Lines [id:da1564663959125786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.5,28.43) -- (66.5,16.07) ;
%Shape: Chord [id:dp8118369350244131] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61.5,16.07) .. controls (61.5,13.31) and (63.74,11.07) .. (66.5,11.07) .. controls (69.26,11.07) and (71.5,13.31) .. (71.5,16.07) -- cycle ;

% Text Node
\draw (24.39,11.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$(\text{t}'|=$};
\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,32); %set diagram left start at 0, and has height of 32

%Straight Lines [id:da3083083687452103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (62,19.42) -- (62,5.57) ;
%Shape: Chord [id:dp6700858805511484] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (67,16.53) .. controls (67,19.29) and (64.76,21.53) .. (62,21.53) .. controls (59.24,21.53) and (57,19.29) .. (57,16.53) -- cycle ;

% Text Node
\draw (19.39,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$|\text{b}) =$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,32); %set diagram left start at 0, and has height of 32

%Straight Lines [id:da30013712271128334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (62,19.42) -- (62,5.57) ;
%Shape: Chord [id:dp06838026184466417] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (67,16.53) .. controls (67,19.29) and (64.76,21.53) .. (62,21.53) .. controls (59.24,21.53) and (57,19.29) .. (57,16.53) -- cycle ;

% Text Node
\draw (16.61,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$|\text{b}') =$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,31); %set diagram left start at 0, and has height of 31

%Straight Lines [id:da7945991091867642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (38,20.03) -- (38,4.57) ;
%Shape: Triangle [id:dp9765998391645812] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (38,21.57) -- (34,16.57) -- (42,16.57) -- cycle ;

% Text Node
\draw (-5.89,3.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$|\rho\rangle\rangle=$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,31); %set diagram left start at 0, and has height of 31

%Straight Lines [id:da8940904016020523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (42,20.03) -- (42,4.57) ;
%Shape: Triangle [id:dp4824554196331142] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (42,21.57) -- (38,16.57) -- (46,16.57) -- cycle ;

% Text Node
\draw (-5.89,3.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$|\rho'\rangle\rangle=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da1414936728507069] 
\draw    (14.98,18.36) -- (34,18.36) ;
%Straight Lines [id:da7235176042507008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (27.14,30.77) -- (27.14,11.1) ;
%Shape: Ellipse [id:dp9349316891011661] 
\draw   (26.54,18.36) .. controls (26.54,18.03) and (26.81,17.75) .. (27.14,17.75) .. controls (27.48,17.75) and (27.75,18.03) .. (27.75,18.36) .. controls (27.75,18.7) and (27.48,18.97) .. (27.14,18.97) .. controls (26.81,18.97) and (26.54,18.7) .. (26.54,18.36) -- cycle ;
%Straight Lines [id:da43722036178652046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.98,30.77) -- (14.98,11.09) ;
%Shape: Rectangle [id:dp11333317948655908] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12.55,15.93) -- (17.41,15.93) -- (17.41,20.79) -- (12.55,20.79) -- cycle ;
%Rounded Rect [id:dp7361058958915524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.16,24.08) .. controls (13.16,23.94) and (13.27,23.84) .. (13.4,23.84) -- (28.73,23.84) .. controls (28.86,23.84) and (28.97,23.94) .. (28.97,24.08) -- (28.97,24.81) .. controls (28.97,24.94) and (28.86,25.05) .. (28.73,25.05) -- (13.4,25.05) .. controls (13.27,25.05) and (13.16,24.94) .. (13.16,24.81) -- cycle ;
%Straight Lines [id:da4082070337355619] 
\draw    (49.64,18.36) -- (68.66,18.36) ;
%Straight Lines [id:da4519474093169089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.81,30.55) -- (61.81,6.22) ;
%Shape: Ellipse [id:dp8558634222340717] 
\draw   (61.2,18.36) .. controls (61.2,18.03) and (61.47,17.75) .. (61.81,17.75) .. controls (62.14,17.75) and (62.41,18.03) .. (62.41,18.36) .. controls (62.41,18.7) and (62.14,18.97) .. (61.81,18.97) .. controls (61.47,18.97) and (61.2,18.7) .. (61.2,18.36) -- cycle ;
%Straight Lines [id:da4219722471553179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (49.64,30.55) -- (49.64,6.2) ;
%Shape: Rectangle [id:dp7636024301840184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47.21,15.93) -- (52.08,15.93) -- (52.08,20.79) -- (47.21,20.79) -- cycle ;
%Rounded Rect [id:dp1287117672877396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47.82,11.92) .. controls (47.82,11.78) and (47.93,11.67) .. (48.06,11.67) -- (63.39,11.67) .. controls (63.52,11.67) and (63.63,11.78) .. (63.63,11.92) -- (63.63,12.65) .. controls (63.63,12.78) and (63.52,12.89) .. (63.39,12.89) -- (48.06,12.89) .. controls (47.93,12.89) and (47.82,12.78) .. (47.82,12.65) -- cycle ;
%Rounded Rect [id:dp8296273015043193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.82,24.08) .. controls (47.82,23.94) and (47.93,23.84) .. (48.06,23.84) -- (63.39,23.84) .. controls (63.52,23.84) and (63.63,23.94) .. (63.63,24.08) -- (63.63,24.81) .. controls (63.63,24.94) and (63.52,25.05) .. (63.39,25.05) -- (48.06,25.05) .. controls (47.93,25.05) and (47.82,24.94) .. (47.82,24.81) -- cycle ;

% Text Node
\draw (33.34,14.16) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da7460011787379717] 
\draw    (19.84,25) -- (38.86,25) ;
%Straight Lines [id:da46434142387016786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (32,37.18) -- (32,17.6) ;
%Shape: Ellipse [id:dp9489740301522966] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (28.96,25.01) .. controls (28.96,23.34) and (30.32,21.97) .. (32,21.97) .. controls (33.68,21.97) and (35.04,23.34) .. (35.04,25.01) .. controls (35.04,26.69) and (33.68,28.06) .. (32,28.06) .. controls (30.32,28.06) and (28.96,26.69) .. (28.96,25.01) -- cycle ;
%Shape: Arc [id:dp263118394483399] 
\draw  [draw opacity=0] (32.03,23.49) .. controls (32.85,23.51) and (33.51,24.17) .. (33.52,24.99) -- (32,25.01) -- cycle ; \draw   (32.03,23.49) .. controls (32.85,23.51) and (33.51,24.17) .. (33.52,24.99) ;  

%Straight Lines [id:da25312279978370533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.84,37.18) -- (19.84,17.6) ;
%Shape: Rectangle [id:dp42823999291839787] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (19.84,21.37) -- (23.28,24.81) -- (19.84,28.25) -- (16.4,24.81) -- cycle ;
%Rounded Rect [id:dp42188063330431946] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (18.02,30.71) .. controls (18.02,30.58) and (18.13,30.47) .. (18.26,30.47) -- (33.58,30.47) .. controls (33.72,30.47) and (33.83,30.58) .. (33.83,30.71) -- (33.83,31.44) .. controls (33.83,31.58) and (33.72,31.69) .. (33.58,31.69) -- (18.26,31.69) .. controls (18.13,31.69) and (18.02,31.58) .. (18.02,31.44) -- cycle ;
%Straight Lines [id:da9139538893243558] 
\draw    (55.72,25) -- (74.74,25) ;
%Straight Lines [id:da9605000541117296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.88,37.18) -- (67.88,12.86) ;
%Shape: Ellipse [id:dp8531612015043006] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (64.84,25.01) .. controls (64.84,23.34) and (66.2,21.97) .. (67.88,21.97) .. controls (69.56,21.97) and (70.92,23.34) .. (70.92,25.01) .. controls (70.92,26.69) and (69.56,28.06) .. (67.88,28.06) .. controls (66.2,28.06) and (64.84,26.69) .. (64.84,25.01) -- cycle ;
%Shape: Arc [id:dp8898739775089403] 
\draw  [draw opacity=0] (67.91,23.49) .. controls (68.73,23.51) and (69.39,24.17) .. (69.4,24.99) -- (67.88,25.01) -- cycle ; \draw   (67.91,23.49) .. controls (68.73,23.51) and (69.39,24.17) .. (69.4,24.99) ;  

%Straight Lines [id:da7166511485419125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.72,37.18) -- (55.72,12.86) ;
%Shape: Rectangle [id:dp3880033753460944] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55.72,21.37) -- (59.16,24.81) -- (55.72,28.25) -- (52.28,24.81) -- cycle ;
%Rounded Rect [id:dp5138007810644171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.89,18.55) .. controls (53.89,18.42) and (54,18.31) .. (54.14,18.31) -- (69.46,18.31) .. controls (69.6,18.31) and (69.7,18.42) .. (69.7,18.55) -- (69.7,19.28) .. controls (69.7,19.41) and (69.6,19.52) .. (69.46,19.52) -- (54.14,19.52) .. controls (54,19.52) and (53.89,19.41) .. (53.89,19.28) -- cycle ;
%Rounded Rect [id:dp8720232545762836] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (53.89,30.71) .. controls (53.89,30.58) and (54,30.47) .. (54.14,30.47) -- (69.46,30.47) .. controls (69.6,30.47) and (69.7,30.58) .. (69.7,30.71) -- (69.7,31.44) .. controls (69.7,31.58) and (69.6,31.69) .. (69.46,31.69) -- (54.14,31.69) .. controls (54,31.69) and (53.89,31.58) .. (53.89,31.44) -- cycle ;

% Text Node
\draw (39.02,21.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da03308691049633805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.09,18.33) -- (22.09,12.25) ;
%Straight Lines [id:da4423301768268838] 
\draw    (16.01,24.39) -- (35.03,24.39) ;
%Straight Lines [id:da1736756959923067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.18,36.57) -- (28.18,18.33) ;
%Shape: Ellipse [id:dp291769277296714] 
\draw   (27.57,24.41) .. controls (27.57,24.07) and (27.84,23.8) .. (28.18,23.8) .. controls (28.51,23.8) and (28.78,24.07) .. (28.78,24.41) .. controls (28.78,24.75) and (28.51,25.02) .. (28.18,25.02) .. controls (27.84,25.02) and (27.57,24.75) .. (27.57,24.41) -- cycle ;
%Straight Lines [id:da2985506256418775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (16.01,36.57) -- (16.01,18.31) ;
%Shape: Rectangle [id:dp8006866919558502] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13.58,21.96) -- (18.45,21.96) -- (18.45,26.82) -- (13.58,26.82) -- cycle ;
%Rounded Rect [id:dp1134331960304884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.19,30.1) .. controls (14.19,29.97) and (14.3,29.86) .. (14.43,29.86) -- (29.76,29.86) .. controls (29.89,29.86) and (30,29.97) .. (30,30.1) -- (30,30.83) .. controls (30,30.97) and (29.89,31.08) .. (29.76,31.08) -- (14.43,31.08) .. controls (14.3,31.08) and (14.19,30.97) .. (14.19,30.83) -- cycle ;
%Shape: Trapezoid [id:dp6308351087176951] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (14.19,18.94) -- (15.2,17.72) -- (28.99,17.72) -- (30,18.94) -- cycle ;
%Straight Lines [id:da9867046181742529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.15,29.88) -- (56.15,17.11) ;
%Straight Lines [id:da10479593157727629] 
\draw    (56.15,24.39) -- (69.09,24.39) ;
%Straight Lines [id:da8595355819802012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (62.23,36.57) -- (62.23,30.49) ;
%Straight Lines [id:da10689066234804312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.07,36.57) -- (50.07,30.47) ;
%Shape: Rectangle [id:dp8955111662361496] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (56.15,20.95) -- (59.59,24.39) -- (56.15,27.83) -- (52.71,24.39) -- cycle ;
%Shape: Trapezoid [id:dp6346971226865494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.24,30.49) -- (49.26,29.27) -- (63.04,29.27) -- (64.05,30.49) -- cycle ;

% Text Node
\draw (35.29,21.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
,\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da8656389983168004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (26.4,15.33) -- (26.4,9.25) ;
%Straight Lines [id:da7398854911079181] 
\draw    (20.32,21.39) -- (39.34,21.39) ;
%Straight Lines [id:da5644147324181678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (32.48,33.57) -- (32.48,15.33) ;
%Straight Lines [id:da2011379145142893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.32,33.57) -- (20.32,15.31) ;
%Rounded Rect [id:dp6221564096727559] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (18.49,27.1) .. controls (18.49,26.97) and (18.6,26.86) .. (18.74,26.86) -- (34.06,26.86) .. controls (34.2,26.86) and (34.31,26.97) .. (34.31,27.1) -- (34.31,27.83) .. controls (34.31,27.97) and (34.2,28.08) .. (34.06,28.08) -- (18.74,28.08) .. controls (18.6,28.08) and (18.49,27.97) .. (18.49,27.83) -- cycle ;
%Shape: Trapezoid [id:dp8228320472938613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.49,15.94) -- (19.51,14.72) -- (33.29,14.72) -- (34.31,15.94) -- cycle ;
%Straight Lines [id:da9914291725414239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.06,26.88) -- (61.06,14.11) ;
%Straight Lines [id:da8346130823528588] 
\draw    (61.06,21.39) -- (74,21.39) ;
%Straight Lines [id:da3746537526861039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.98,33.57) -- (54.98,27.47) ;
%Shape: Rectangle [id:dp07334191749158314] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20.32,17.95) -- (23.76,21.39) -- (20.32,24.83) -- (16.88,21.39) -- cycle ;
%Shape: Rectangle [id:dp38534869977200303] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (58.63,18.96) -- (63.49,18.96) -- (63.49,23.82) -- (58.63,23.82) -- cycle ;
%Straight Lines [id:da43529833809442287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.14,33.57) -- (67.14,27.47) ;
%Shape: Ellipse [id:dp801776105984413] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (29.44,21.41) .. controls (29.44,19.73) and (30.8,18.37) .. (32.48,18.37) .. controls (34.16,18.37) and (35.52,19.73) .. (35.52,21.41) .. controls (35.52,23.09) and (34.16,24.45) .. (32.48,24.45) .. controls (30.8,24.45) and (29.44,23.09) .. (29.44,21.41) -- cycle ;
%Shape: Arc [id:dp0542239055413386] 
\draw  [draw opacity=0] (32.51,19.89) .. controls (33.33,19.9) and (33.99,20.56) .. (34,21.38) -- (32.48,21.41) -- cycle ; \draw   (32.51,19.89) .. controls (33.33,19.9) and (33.99,20.56) .. (34,21.38) ;  

%Shape: Trapezoid [id:dp1583120711874192] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (53.16,27.49) -- (54.17,26.27) -- (67.95,26.27) -- (68.97,27.49) -- cycle ;

% Text Node
\draw (40.2,18.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da49638515628207847] 
\draw    (14.52,20.96) -- (37.5,20.96) ;
%Straight Lines [id:da08700829925020215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (29.22,35.68) -- (29.22,13.64) ;
%Straight Lines [id:da7630477743261395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.52,35.68) -- (14.52,12.88) ;
%Rounded Rect [id:dp37153727284078275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (12.32,27.87) .. controls (12.32,27.7) and (12.45,27.57) .. (12.61,27.57) -- (31.13,27.57) .. controls (31.29,27.57) and (31.42,27.7) .. (31.42,27.87) -- (31.42,28.75) .. controls (31.42,28.91) and (31.29,29.04) .. (31.13,29.04) -- (12.61,29.04) .. controls (12.45,29.04) and (12.32,28.91) .. (12.32,28.75) -- cycle ;
%Straight Lines [id:da08175176785136795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.01,27.6) -- (63.01,12.17) ;
%Straight Lines [id:da049899492046602156] 
\draw    (63.01,20.96) -- (78.64,20.96) ;
%Straight Lines [id:da5230172415319934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.66,35.68) -- (55.66,28.31) ;
%Shape: Rectangle [id:dp04434234018846439] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (14.52,16.8) -- (18.68,20.96) -- (14.52,25.12) -- (10.37,20.96) -- cycle ;
%Shape: Rectangle [id:dp3843048721900766] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60.07,18.02) -- (65.95,18.02) -- (65.95,23.9) -- (60.07,23.9) -- cycle ;
%Straight Lines [id:da7527415349765578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.35,35.68) -- (70.35,28.31) ;
%Shape: Chord [id:dp332856889763521] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10.85,12.88) .. controls (10.85,12.88) and (10.85,12.88) .. (10.85,12.88) .. controls (10.85,10.85) and (12.49,9.21) .. (14.52,9.21) .. controls (16.55,9.21) and (18.2,10.85) .. (18.2,12.88) -- cycle ;
%Shape: Ellipse [id:dp9079795470254521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.01,11.44) .. controls (27.01,10.22) and (28,9.23) .. (29.22,9.23) .. controls (30.43,9.23) and (31.42,10.22) .. (31.42,11.44) .. controls (31.42,12.65) and (30.43,13.64) .. (29.22,13.64) .. controls (28,13.64) and (27.01,12.65) .. (27.01,11.44) -- cycle ;
%Shape: Chord [id:dp07900019432104599] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (59.34,12.17) .. controls (59.34,10.14) and (60.98,8.5) .. (63.01,8.5) .. controls (65.04,8.5) and (66.68,10.14) .. (66.68,12.17) -- cycle ;
%Shape: Ellipse [id:dp5631427961242716] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (25.54,20.98) .. controls (25.54,18.95) and (27.19,17.31) .. (29.22,17.31) .. controls (31.24,17.31) and (32.89,18.95) .. (32.89,20.98) .. controls (32.89,23.01) and (31.24,24.66) .. (29.22,24.66) .. controls (27.19,24.66) and (25.54,23.01) .. (25.54,20.98) -- cycle ;
%Shape: Arc [id:dp6493801587178675] 
\draw  [draw opacity=0] (29.25,19.15) .. controls (30.24,19.16) and (31.03,19.96) .. (31.05,20.95) -- (29.22,20.98) -- cycle ; \draw   (29.25,19.15) .. controls (30.24,19.16) and (31.03,19.96) .. (31.05,20.95) ;  

%Shape: Trapezoid [id:dp6071669671086334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (53.46,28.33) -- (54.68,26.86) -- (71.33,26.86) -- (72.56,28.33) -- cycle ;

% Text Node
\draw (39.99,17.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da11640968912676286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.72,26.31) -- (64.72,10.14) ;
%Straight Lines [id:da33797592272745913] 
\draw    (14.03,18.96) -- (37.01,18.96) ;
%Straight Lines [id:da3633912905634341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.72,33.94) -- (28.72,10.93) ;
%Shape: Circle [id:dp4102387887101897] 
\draw   (27.99,18.96) .. controls (27.99,18.55) and (28.32,18.23) .. (28.72,18.23) .. controls (29.13,18.23) and (29.46,18.55) .. (29.46,18.96) .. controls (29.46,19.37) and (29.13,19.69) .. (28.72,19.69) .. controls (28.32,19.69) and (27.99,19.37) .. (27.99,18.96) -- cycle ;
%Straight Lines [id:da9450890747596039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.03,33.94) -- (14.03,10.17) ;
%Shape: Rectangle [id:dp0835459891663537] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (11.09,16.02) -- (16.97,16.02) -- (16.97,21.9) -- (11.09,21.9) -- cycle ;
%Rounded Rect [id:dp9800657175801097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.83,25.87) .. controls (11.83,25.7) and (11.96,25.57) .. (12.12,25.57) -- (30.63,25.57) .. controls (30.8,25.57) and (30.93,25.7) .. (30.93,25.87) -- (30.93,26.75) .. controls (30.93,26.91) and (30.8,27.04) .. (30.63,27.04) -- (12.12,27.04) .. controls (11.96,27.04) and (11.83,26.91) .. (11.83,26.75) -- cycle ;
%Shape: Chord [id:dp8668613668633379] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10.36,10.17) .. controls (10.36,8.14) and (12,6.5) .. (14.03,6.5) .. controls (16.06,6.5) and (17.71,8.14) .. (17.71,10.17) -- cycle ;
%Shape: Ellipse [id:dp8809312314471099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.52,8.72) .. controls (26.52,7.51) and (27.51,6.52) .. (28.72,6.52) .. controls (29.94,6.52) and (30.93,7.51) .. (30.93,8.72) .. controls (30.93,9.94) and (29.94,10.93) .. (28.72,10.93) .. controls (27.51,10.93) and (26.52,9.94) .. (26.52,8.72) -- cycle ;
%Straight Lines [id:da183737763857577] 
\draw    (64.72,18.96) -- (80.35,18.96) ;
%Straight Lines [id:da7033366535333418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72.07,33.94) -- (72.07,26.35) ;
%Straight Lines [id:da7041893225416738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.38,33.94) -- (57.38,26.33) ;
%Shape: Chord [id:dp6231661587077014] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (61.05,10.14) .. controls (61.05,10.14) and (61.05,10.14) .. (61.05,10.14) .. controls (61.05,8.12) and (62.69,6.47) .. (64.72,6.47) .. controls (66.75,6.47) and (68.39,8.12) .. (68.39,10.14) -- cycle ;
%Shape: Rectangle [id:dp7952573151997014] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.72,14.8) -- (68.88,18.96) -- (64.72,23.12) -- (60.57,18.96) -- cycle ;
%Shape: Trapezoid [id:dp4295157463761733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.17,27.04) -- (56.4,25.57) -- (73.05,25.57) -- (74.27,27.04) -- cycle ;

% Text Node
\draw (39.5,15.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da03493286597684453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (26.16,25.54) -- (26.16,10.13) ;
%Straight Lines [id:da6123364843870402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (13.67,25.58) -- (13.67,10.46) ;
%Shape: Triangle [id:dp1085446551343694] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (26.16,27.37) -- (23.22,23.7) -- (29.1,23.7) -- cycle ;
%Shape: Chord [id:dp5635470260447005] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (17.35,23.67) .. controls (17.35,23.67) and (17.35,23.67) .. (17.35,23.67) .. controls (17.35,23.67) and (17.35,23.67) .. (17.35,23.67) .. controls (17.35,25.7) and (15.7,27.35) .. (13.67,27.35) .. controls (11.64,27.35) and (10,25.7) .. (10,23.67) -- cycle ;
%Straight Lines [id:da9846247813156681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.36,26.68) -- (64.36,11.27) ;
%Straight Lines [id:da22497958394271145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (49.67,26.72) -- (49.67,11.6) ;
%Shape: Triangle [id:dp3433007683687518] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (64.36,28.52) -- (61.42,24.84) -- (67.3,24.84) -- cycle ;
%Shape: Chord [id:dp17731133248660735] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (53.34,24.82) .. controls (53.34,24.82) and (53.34,24.82) .. (53.34,24.82) .. controls (53.34,24.82) and (53.34,24.82) .. (53.34,24.82) .. controls (53.34,26.84) and (51.7,28.49) .. (49.67,28.49) .. controls (47.64,28.49) and (46,26.84) .. (46,24.82) -- cycle ;
%Rounded Rect [id:dp8662955347745057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.67,16.71) .. controls (47.67,16.55) and (47.8,16.42) .. (47.96,16.42) -- (66.48,16.42) .. controls (66.64,16.42) and (66.77,16.55) .. (66.77,16.71) -- (66.77,17.59) .. controls (66.77,17.76) and (66.64,17.89) .. (66.48,17.89) -- (47.96,17.89) .. controls (47.8,17.89) and (47.67,17.76) .. (47.67,17.59) -- cycle ;

% Text Node
\draw (30.39,15.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da2298489011761714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.89,27.24) -- (28.89,11.83) ;
%Straight Lines [id:da08350607824137501] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (16.4,26.58) -- (16.4,11.46) ;
%Shape: Triangle [id:dp8290601948003271] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (28.89,28.37) -- (25.95,24.7) -- (31.83,24.7) -- cycle ;
%Shape: Chord [id:dp005888671083805419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20.07,24.67) .. controls (20.07,24.67) and (20.07,24.67) .. (20.07,24.67) .. controls (20.07,26.7) and (18.43,28.35) .. (16.4,28.35) .. controls (14.37,28.35) and (12.73,26.7) .. (12.73,24.67) -- cycle ;
%Straight Lines [id:da566234669199822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.62,28.39) -- (65.62,12.97) ;
%Straight Lines [id:da16822634099909994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.93,27.72) -- (50.93,12.6) ;
%Shape: Triangle [id:dp23678130259541785] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.62,29.52) -- (62.68,25.84) -- (68.56,25.84) -- cycle ;
%Shape: Chord [id:dp2588981789494921] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (54.6,25.82) .. controls (54.6,25.82) and (54.6,25.82) .. (54.6,25.82) .. controls (54.6,25.82) and (54.6,25.82) .. (54.6,25.82) .. controls (54.6,27.84) and (52.96,29.49) .. (50.93,29.49) .. controls (48.9,29.49) and (47.26,27.84) .. (47.26,25.82) -- cycle ;
%Rounded Rect [id:dp5476309000134963] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (48.68,17.69) .. controls (48.68,17.53) and (48.82,17.39) .. (48.98,17.39) -- (67.49,17.39) .. controls (67.65,17.39) and (67.78,17.53) .. (67.78,17.69) -- (67.78,18.57) .. controls (67.78,18.73) and (67.65,18.86) .. (67.49,18.86) -- (48.98,18.86) .. controls (48.82,18.86) and (48.68,18.73) .. (48.68,18.57) -- cycle ;

% Text Node
\draw (32.38,16.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da09907536073828771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (27.37,17.76) -- (27.37,12.28) ;
%Straight Lines [id:da009756033966439537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (34.72,28.71) -- (34.72,17.35) ;
%Straight Lines [id:da9835979793847541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.03,28.27) -- (20.03,18.09) ;
%Shape: Triangle [id:dp7605909383931239] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (34.72,29.84) -- (31.78,26.17) -- (37.66,26.17) -- cycle ;
%Shape: Chord [id:dp25260466049380015] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (23.7,26.14) .. controls (23.7,26.14) and (23.7,26.14) .. (23.7,26.14) .. controls (23.7,28.17) and (22.06,29.82) .. (20.03,29.82) .. controls (18,29.82) and (16.35,28.17) .. (16.35,26.14) -- cycle ;
%Straight Lines [id:da849320931101809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56.02,26.01) -- (56.02,14.65) ;
%Shape: Chord [id:dp21063180834620554] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (59.7,26.01) .. controls (59.7,26.01) and (59.7,26.01) .. (59.7,26.01) .. controls (59.7,26.01) and (59.7,26.01) .. (59.7,26.01) .. controls (59.7,28.04) and (58.05,29.69) .. (56.02,29.69) .. controls (54,29.69) and (52.35,28.04) .. (52.35,26.01) -- cycle ;
%Shape: Trapezoid [id:dp16472456170227312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.82,18.5) -- (19.05,17.03) -- (35.7,17.03) -- (36.92,18.5) -- cycle ;

% Text Node
\draw (38.47,16.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,46); %set diagram left start at 0, and has height of 46

%Straight Lines [id:da9782775946684001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.08,16.8) -- (28.08,11.31) ;
%Straight Lines [id:da23048478612140522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.43,27.45) -- (35.43,16.09) ;
%Straight Lines [id:da5035866804428631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.74,27) -- (20.74,16.83) ;
%Shape: Triangle [id:dp9386990422586534] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.43,28.58) -- (32.49,24.9) -- (38.37,24.9) -- cycle ;
%Shape: Chord [id:dp9087506048495249] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.41,24.88) .. controls (24.41,24.88) and (24.41,24.88) .. (24.41,24.88) .. controls (24.41,26.91) and (22.76,28.55) .. (20.74,28.55) .. controls (18.71,28.55) and (17.06,26.91) .. (17.06,24.88) -- cycle ;
%Straight Lines [id:da2676691247189589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56,24.75) -- (56,13.39) ;
%Shape: Chord [id:dp33435928530309744] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (59.67,24.75) .. controls (59.67,24.75) and (59.67,24.75) .. (59.67,24.75) .. controls (59.67,24.75) and (59.67,24.75) .. (59.67,24.75) .. controls (59.67,26.78) and (58.03,28.42) .. (56,28.42) .. controls (53.97,28.42) and (52.32,26.78) .. (52.32,24.75) -- cycle ;
%Shape: Trapezoid [id:dp4879545485454815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (18.53,17.53) -- (19.76,16.06) -- (36.41,16.06) -- (37.63,17.53) -- cycle ;

% Text Node
\draw (38.45,14.1) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,60); %set diagram left start at 0, and has height of 60

%Straight Lines [id:da5837430994072237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.78,37.94) -- (97.78,16.86) ;
%Straight Lines [id:da22197308322729503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (77.78,37.94) -- (77.78,16.84) ;
%Rounded Rect [id:dp6724036564634075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.78,26.95) .. controls (74.78,26.73) and (74.96,26.55) .. (75.18,26.55) -- (100.38,26.55) .. controls (100.6,26.55) and (100.78,26.73) .. (100.78,26.95) -- (100.78,28.15) .. controls (100.78,28.37) and (100.6,28.55) .. (100.38,28.55) -- (75.18,28.55) .. controls (74.96,28.55) and (74.78,28.37) .. (74.78,28.15) -- cycle ;

% Text Node
\draw (3.17,18.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( P_{0})_{bj,ai} =$};
% Text Node
\draw (74.44,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (95.44,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (74.44,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (95.44,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,60); %set diagram left start at 0, and has height of 60

%Straight Lines [id:da8006646300035724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.78,37.94) -- (97.78,16.86) ;
%Straight Lines [id:da016977642596191278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (77.78,37.94) -- (77.78,16.84) ;
%Rounded Rect [id:dp4929211491636414] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (74.78,26.95) .. controls (74.78,26.73) and (74.96,26.55) .. (75.18,26.55) -- (100.38,26.55) .. controls (100.6,26.55) and (100.78,26.73) .. (100.78,26.95) -- (100.78,28.15) .. controls (100.78,28.37) and (100.6,28.55) .. (100.38,28.55) -- (75.18,28.55) .. controls (74.96,28.55) and (74.78,28.37) .. (74.78,28.15) -- cycle ;

% Text Node
\draw (0.17,18.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( P_{0} ')_{bj,ai} =$};
% Text Node
\draw (74.44,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (95.44,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (74.44,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (95.44,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};

\end{tikzpicture},
\end{equation}
\begin{equation}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,57); %set diagram left start at 0, and has height of 57

%Straight Lines [id:da9261980378638165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.77,24.92) -- (86.77,14.92) ;
%Straight Lines [id:da5369975104296892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.77,34.94) -- (96.77,24.89) ;
%Straight Lines [id:da401474639374773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76.77,34.94) -- (76.77,24.88) ;
%Shape: Trapezoid [id:dp5093870723284389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.77,25.92) -- (75.43,23.92) -- (98.1,23.92) -- (99.77,25.92) -- cycle ;

% Text Node
\draw (5.27,15.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( P_{1})_{b,ai} =$};
% Text Node
\draw (84.44,4.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (73.44,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (94.44,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,57); %set diagram left start at 0, and has height of 57

%Straight Lines [id:da45177363972702944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.77,24.92) -- (86.77,14.92) ;
%Straight Lines [id:da12192441128207043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.77,34.94) -- (96.77,24.89) ;
%Straight Lines [id:da6897506130146485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76.77,34.94) -- (76.77,24.88) ;
%Shape: Trapezoid [id:dp7297534663733228] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (73.77,25.92) -- (75.43,23.92) -- (98.1,23.92) -- (99.77,25.92) -- cycle ;

% Text Node
\draw (2.27,15.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( P_{1} ')_{b,ai} =$};
% Text Node
\draw (84.44,4.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (73.44,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (94.44,36.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Straight Lines [id:da4340384258006865] 
\draw    (8.06,61.44) -- (27.05,61.44) ;
%Straight Lines [id:da9161111289629683] 
\draw    (8.06,49.3) -- (27.05,49.3) ;
%Straight Lines [id:da44562565887395944] 
\draw    (8.06,37.15) -- (27.05,37.15) ;
%Straight Lines [id:da6424428508137903] 
\draw    (8.06,25.01) -- (27.05,25.01) ;
%Straight Lines [id:da15829110094284315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (20.2,100.51) -- (20.2,14.1) ;
%Shape: Ellipse [id:dp8570101669022516] 
\draw   (19.6,61.44) .. controls (19.6,61.1) and (19.87,60.83) .. (20.2,60.83) .. controls (20.54,60.83) and (20.81,61.1) .. (20.81,61.44) .. controls (20.81,61.77) and (20.54,62.05) .. (20.2,62.05) .. controls (19.87,62.05) and (19.6,61.77) .. (19.6,61.44) -- cycle ;
%Shape: Ellipse [id:dp8606875452193191] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (17.17,49.31) .. controls (17.17,47.64) and (18.53,46.28) .. (20.2,46.28) .. controls (21.88,46.28) and (23.24,47.64) .. (23.24,49.31) .. controls (23.24,50.99) and (21.88,52.35) .. (20.2,52.35) .. controls (18.53,52.35) and (17.17,50.99) .. (17.17,49.31) -- cycle ;
%Shape: Arc [id:dp46673354575535597] 
\draw  [draw opacity=0] (20.23,47.8) .. controls (21.05,47.81) and (21.71,48.47) .. (21.72,49.29) -- (20.2,49.31) -- cycle ; \draw   (20.23,47.8) .. controls (21.05,47.81) and (21.71,48.47) .. (21.72,49.29) ;  

%Shape: Ellipse [id:dp4476600707063296] 
\draw   (19.6,37.17) .. controls (19.6,36.84) and (19.87,36.57) .. (20.2,36.57) .. controls (20.54,36.57) and (20.81,36.84) .. (20.81,37.17) .. controls (20.81,37.51) and (20.54,37.78) .. (20.2,37.78) .. controls (19.87,37.78) and (19.6,37.51) .. (19.6,37.17) -- cycle ;
%Shape: Ellipse [id:dp3293285738249826] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (17.17,25.03) .. controls (17.17,23.35) and (18.53,21.99) .. (20.2,21.99) .. controls (21.88,21.99) and (23.24,23.35) .. (23.24,25.03) .. controls (23.24,26.71) and (21.88,28.07) .. (20.2,28.07) .. controls (18.53,28.07) and (17.17,26.71) .. (17.17,25.03) -- cycle ;
%Shape: Arc [id:dp08470143758414928] 
\draw  [draw opacity=0] (20.23,23.51) .. controls (21.05,23.53) and (21.71,24.19) .. (21.72,25) -- (20.2,25.03) -- cycle ; \draw   (20.23,23.51) .. controls (21.05,23.53) and (21.71,24.19) .. (21.72,25) ;  

%Straight Lines [id:da6008851342842656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (8.06,98.99) -- (8.06,15.29) ;
%Shape: Rectangle [id:dp45626485007396433] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5.63,34.72) -- (10.49,34.72) -- (10.49,39.58) -- (5.63,39.58) -- cycle ;
%Shape: Rectangle [id:dp49524922102602853] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8.06,45.67) -- (11.49,49.11) -- (8.06,52.54) -- (4.63,49.11) -- cycle ;
%Shape: Rectangle [id:dp10403300106656777] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8.06,21.39) -- (11.49,24.82) -- (8.06,28.26) -- (4.63,24.82) -- cycle ;
%Shape: Chord [id:dp9271972818345385] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (5.02,15.29) .. controls (5.02,15.29) and (5.02,15.29) .. (5.02,15.29) .. controls (5.02,13.62) and (6.38,12.26) .. (8.06,12.26) .. controls (9.74,12.26) and (11.1,13.62) .. (11.1,15.29) -- cycle ;
%Shape: Triangle [id:dp37888748525366966] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20.2,101.45) -- (17.77,98.41) -- (22.63,98.41) -- cycle ;
%Shape: Ellipse [id:dp9542465777700359] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.38,14.1) .. controls (18.38,13.1) and (19.2,12.28) .. (20.2,12.28) .. controls (21.21,12.28) and (22.02,13.1) .. (22.02,14.1) .. controls (22.02,15.11) and (21.21,15.92) .. (20.2,15.92) .. controls (19.2,15.92) and (18.38,15.11) .. (18.38,14.1) -- cycle ;
%Shape: Rectangle [id:dp7566683688238176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5.63,59.01) -- (10.49,59.01) -- (10.49,63.87) -- (5.63,63.87) -- cycle ;
%Straight Lines [id:da2554492301305834] 
\draw    (45.1,61.44) -- (64.09,61.44) ;
%Straight Lines [id:da6730153768347007] 
\draw    (45.1,49.3) -- (64.09,49.3) ;
%Straight Lines [id:da7473930504546804] 
\draw    (45.1,37.15) -- (64.09,37.15) ;
%Straight Lines [id:da03555227537872985] 
\draw    (45.1,25.01) -- (64.09,25.01) ;
%Straight Lines [id:da3161287189600903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.24,100.51) -- (57.24,14.1) ;
%Shape: Ellipse [id:dp28705657298380916] 
\draw   (56.63,61.44) .. controls (56.63,61.1) and (56.9,60.83) .. (57.24,60.83) .. controls (57.58,60.83) and (57.85,61.1) .. (57.85,61.44) .. controls (57.85,61.77) and (57.58,62.05) .. (57.24,62.05) .. controls (56.9,62.05) and (56.63,61.77) .. (56.63,61.44) -- cycle ;
%Shape: Circle [id:dp2682120054592171] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (54.2,49.31) .. controls (54.2,47.64) and (55.56,46.28) .. (57.24,46.28) .. controls (58.92,46.28) and (60.28,47.64) .. (60.28,49.31) .. controls (60.28,50.99) and (58.92,52.35) .. (57.24,52.35) .. controls (55.56,52.35) and (54.2,50.99) .. (54.2,49.31) -- cycle ;
%Shape: Arc [id:dp2895530894009666] 
\draw  [draw opacity=0] (57.27,47.8) .. controls (58.08,47.81) and (58.74,48.47) .. (58.76,49.29) -- (57.24,49.31) -- cycle ; \draw   (57.27,47.8) .. controls (58.08,47.81) and (58.74,48.47) .. (58.76,49.29) ;  

%Shape: Ellipse [id:dp915513145196617] 
\draw   (56.63,37.17) .. controls (56.63,36.84) and (56.9,36.57) .. (57.24,36.57) .. controls (57.58,36.57) and (57.85,36.84) .. (57.85,37.17) .. controls (57.85,37.51) and (57.58,37.78) .. (57.24,37.78) .. controls (56.9,37.78) and (56.63,37.51) .. (56.63,37.17) -- cycle ;
%Shape: Circle [id:dp3086647645823254] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (54.2,25.03) .. controls (54.2,23.35) and (55.56,21.99) .. (57.24,21.99) .. controls (58.92,21.99) and (60.28,23.35) .. (60.28,25.03) .. controls (60.28,26.71) and (58.92,28.07) .. (57.24,28.07) .. controls (55.56,28.07) and (54.2,26.71) .. (54.2,25.03) -- cycle ;
%Shape: Arc [id:dp15534037129805656] 
\draw  [draw opacity=0] (57.27,23.51) .. controls (58.08,23.53) and (58.74,24.19) .. (58.76,25) -- (57.24,25.03) -- cycle ; \draw   (57.27,23.51) .. controls (58.08,23.53) and (58.74,24.19) .. (58.76,25) ;  

%Straight Lines [id:da16993525775627527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45.1,98.99) -- (45.1,15.29) ;
%Shape: Rectangle [id:dp8153114155806795] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (42.67,34.72) -- (47.53,34.72) -- (47.53,39.58) -- (42.67,39.58) -- cycle ;
%Shape: Rectangle [id:dp8795305611861908] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (45.1,45.67) -- (48.53,49.11) -- (45.1,52.54) -- (41.66,49.11) -- cycle ;
%Shape: Rectangle [id:dp2022473822993438] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (45.1,21.39) -- (48.53,24.82) -- (45.1,28.26) -- (41.66,24.82) -- cycle ;
%Shape: Chord [id:dp8865061465087187] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (42.06,15.29) .. controls (42.06,15.29) and (42.06,15.29) .. (42.06,15.29) .. controls (42.06,13.62) and (43.42,12.26) .. (45.1,12.26) .. controls (46.77,12.26) and (48.13,13.62) .. (48.13,15.29) -- cycle ;
%Shape: Ellipse [id:dp4238511295269547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.42,14.1) .. controls (55.42,13.1) and (56.23,12.28) .. (57.24,12.28) .. controls (58.25,12.28) and (59.06,13.1) .. (59.06,14.1) .. controls (59.06,15.11) and (58.25,15.92) .. (57.24,15.92) .. controls (56.23,15.92) and (55.42,15.11) .. (55.42,14.1) -- cycle ;
%Shape: Rectangle [id:dp9445987342095293] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (42.67,59.01) -- (47.53,59.01) -- (47.53,63.87) -- (42.67,63.87) -- cycle ;
%Rounded Rect [id:dp43305456058509495] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (43.28,30.87) .. controls (43.28,30.65) and (43.45,30.47) .. (43.68,30.47) -- (58.66,30.47) .. controls (58.88,30.47) and (59.06,30.65) .. (59.06,30.87) -- (59.06,32.07) .. controls (59.06,32.29) and (58.88,32.47) .. (58.66,32.47) -- (43.68,32.47) .. controls (43.45,32.47) and (43.28,32.29) .. (43.28,32.07) -- cycle ;
%Rounded Rect [id:dp276540500007323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.28,43.02) .. controls (43.28,42.8) and (43.45,42.62) .. (43.68,42.62) -- (58.66,42.62) .. controls (58.88,42.62) and (59.06,42.8) .. (59.06,43.02) -- (59.06,44.22) .. controls (59.06,44.44) and (58.88,44.62) .. (58.66,44.62) -- (43.68,44.62) .. controls (43.45,44.62) and (43.28,44.44) .. (43.28,44.22) -- cycle ;
%Rounded Rect [id:dp7909053426394872] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (43.28,55.16) .. controls (43.28,54.94) and (43.45,54.76) .. (43.68,54.76) -- (58.66,54.76) .. controls (58.88,54.76) and (59.06,54.94) .. (59.06,55.16) -- (59.06,56.36) .. controls (59.06,56.58) and (58.88,56.76) .. (58.66,56.76) -- (43.68,56.76) .. controls (43.45,56.76) and (43.28,56.58) .. (43.28,56.36) -- cycle ;
%Rounded Rect [id:dp017606798650782074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.28,91.5) .. controls (43.28,91.28) and (43.45,91.1) .. (43.68,91.1) -- (58.66,91.1) .. controls (58.88,91.1) and (59.06,91.28) .. (59.06,91.5) -- (59.06,92.7) .. controls (59.06,92.92) and (58.88,93.1) .. (58.66,93.1) -- (43.68,93.1) .. controls (43.45,93.1) and (43.28,92.92) .. (43.28,92.7) -- cycle ;
%Straight Lines [id:da5287285388188785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.39,91.12) -- (85.39,15.92) ;
%Shape: Chord [id:dp38958213854952684] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82.35,15.92) .. controls (82.35,15.92) and (82.35,15.92) .. (82.35,15.92) .. controls (82.35,14.25) and (83.71,12.89) .. (85.39,12.89) .. controls (87.06,12.89) and (88.42,14.25) .. (88.42,15.92) -- cycle ;
%Straight Lines [id:da9646418178814506] 
\draw    (85.39,61.44) -- (94.49,61.44) ;
%Straight Lines [id:da5651382235333743] 
\draw    (85.39,49.3) -- (94.49,49.3) ;
%Straight Lines [id:da01337211076005873] 
\draw    (85.39,37.15) -- (94.49,37.15) ;
%Straight Lines [id:da9768249289223259] 
\draw    (85.39,25.01) -- (94.49,25.01) ;
%Straight Lines [id:da6856017517830836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (91.46,100.51) -- (91.46,91.12) ;
%Straight Lines [id:da9286059998769355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.31,98.99) -- (79.31,91.1) ;
%Shape: Rectangle [id:dp33730174060439433] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.39,57.82) -- (88.82,61.25) -- (85.39,64.69) -- (81.95,61.25) -- cycle ;
%Shape: Rectangle [id:dp35323678029376626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.96,46.87) -- (87.81,46.87) -- (87.81,51.72) -- (82.96,51.72) -- cycle ;
%Shape: Rectangle [id:dp3153613044693441] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.96,22.58) -- (87.81,22.58) -- (87.81,27.44) -- (82.96,27.44) -- cycle ;
%Shape: Trapezoid [id:dp9577184915455204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.49,92.52) -- (79.16,90.52) -- (91.61,90.52) -- (93.28,92.52) -- cycle ;
%Shape: Rectangle [id:dp6640272198336536] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.39,33.53) -- (88.82,36.97) -- (85.39,40.4) -- (81.95,36.97) -- cycle ;
%Shape: Chord [id:dp01651517717028439] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (11.1,98.39) .. controls (11.1,98.39) and (11.1,98.39) .. (11.1,98.39) .. controls (11.1,100.06) and (9.74,101.42) .. (8.06,101.42) .. controls (6.38,101.42) and (5.02,100.06) .. (5.02,98.39) -- cycle ;
%Shape: Triangle [id:dp7807621258102032] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (57.24,101.45) -- (54.81,98.41) -- (59.67,98.41) -- cycle ;
%Shape: Chord [id:dp5968041844063879] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (48.13,98.39) .. controls (48.13,98.39) and (48.13,98.39) .. (48.13,98.39) .. controls (48.13,100.06) and (46.77,101.42) .. (45.1,101.42) .. controls (43.42,101.42) and (42.06,100.06) .. (42.06,98.39) -- cycle ;
%Shape: Triangle [id:dp6581624292756798] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (91.46,101.45) -- (89.03,98.41) -- (93.89,98.41) -- cycle ;
%Shape: Chord [id:dp1854758629648927] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (82.35,98.39) .. controls (82.35,98.39) and (82.35,98.39) .. (82.35,98.39) .. controls (82.35,100.06) and (80.99,101.42) .. (79.31,101.42) .. controls (77.64,101.42) and (76.28,100.06) .. (76.28,98.39) -- cycle ;
%Straight Lines [id:da15108127969697738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.1,98.41) -- (112.1,15.92) ;
%Shape: Chord [id:dp6160228943439426] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.06,15.92) .. controls (109.06,15.92) and (109.06,15.92) .. (109.06,15.92) .. controls (109.06,14.25) and (110.42,12.89) .. (112.1,12.89) .. controls (113.78,12.89) and (115.14,14.25) .. (115.14,15.92) -- cycle ;
%Straight Lines [id:da26018202003247515] 
\draw    (112.1,61.44) -- (119.59,61.44) ;
%Straight Lines [id:da10122284607716958] 
\draw    (112.1,49.3) -- (119.59,49.3) ;
%Straight Lines [id:da13095968726755702] 
\draw    (112.1,37.15) -- (119.59,37.15) ;
%Straight Lines [id:da7101486388773876] 
\draw    (112.1,25.01) -- (119.59,25.01) ;
%Shape: Rectangle [id:dp8128290494769702] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (112.1,57.82) -- (115.54,61.25) -- (112.1,64.69) -- (108.67,61.25) -- cycle ;
%Shape: Rectangle [id:dp19114998970846298] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.67,46.87) -- (114.53,46.87) -- (114.53,51.72) -- (109.67,51.72) -- cycle ;
%Shape: Rectangle [id:dp7048526203942413] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.67,22.58) -- (114.53,22.58) -- (114.53,27.44) -- (109.67,27.44) -- cycle ;
%Shape: Rectangle [id:dp607246771416217] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (112.1,33.53) -- (115.54,36.97) -- (112.1,40.4) -- (108.67,36.97) -- cycle ;
%Shape: Chord [id:dp8706599408291766] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (115.14,98.39) .. controls (115.14,98.39) and (115.14,98.39) .. (115.14,98.39) .. controls (115.14,100.06) and (113.78,101.42) .. (112.1,101.42) .. controls (110.42,101.42) and (109.06,100.06) .. (109.06,98.39) -- cycle ;
%Straight Lines [id:da391571770978964] 
\draw    (85.39,85.64) -- (94.49,85.64) ;
%Straight Lines [id:da143262161385186] 
\draw    (85.39,73.5) -- (94.49,73.5) ;
%Shape: Rectangle [id:dp011642844609005554] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.39,82.02) -- (88.82,85.45) -- (85.39,88.89) -- (81.95,85.45) -- cycle ;
%Shape: Rectangle [id:dp49237541498508464] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.96,71.07) -- (87.81,71.07) -- (87.81,75.92) -- (82.96,75.92) -- cycle ;
%Straight Lines [id:da04781462264259684] 
\draw    (112.1,85.64) -- (119.59,85.64) ;
%Straight Lines [id:da153745930838048] 
\draw    (112.1,73.5) -- (119.59,73.5) ;
%Shape: Rectangle [id:dp5586698820745255] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (112.1,82.02) -- (115.54,85.45) -- (112.1,88.89) -- (108.67,85.45) -- cycle ;
%Shape: Rectangle [id:dp3918019291348601] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.67,71.07) -- (114.53,71.07) -- (114.53,75.92) -- (109.67,75.92) -- cycle ;
%Straight Lines [id:da7542703318199129] 
\draw    (45.1,85.34) -- (64.09,85.34) ;
%Straight Lines [id:da5305714825280932] 
\draw    (45.1,73.19) -- (64.09,73.19) ;
%Shape: Ellipse [id:dp8126856554975773] 
\draw   (56.63,85.34) .. controls (56.63,85) and (56.9,84.73) .. (57.24,84.73) .. controls (57.58,84.73) and (57.85,85) .. (57.85,85.34) .. controls (57.85,85.67) and (57.58,85.94) .. (57.24,85.94) .. controls (56.9,85.94) and (56.63,85.67) .. (56.63,85.34) -- cycle ;
%Shape: Circle [id:dp027401109467976137] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (54.2,73.21) .. controls (54.2,71.54) and (55.56,70.18) .. (57.24,70.18) .. controls (58.92,70.18) and (60.28,71.54) .. (60.28,73.21) .. controls (60.28,74.89) and (58.92,76.25) .. (57.24,76.25) .. controls (55.56,76.25) and (54.2,74.89) .. (54.2,73.21) -- cycle ;
%Shape: Arc [id:dp11657737536236024] 
\draw  [draw opacity=0] (57.27,71.69) .. controls (58.08,71.71) and (58.74,72.37) .. (58.76,73.19) -- (57.24,73.21) -- cycle ; \draw   (57.27,71.69) .. controls (58.08,71.71) and (58.74,72.37) .. (58.76,73.19) ;  

%Shape: Rectangle [id:dp17185951039084757] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (45.1,69.57) -- (48.53,73.01) -- (45.1,76.44) -- (41.66,73.01) -- cycle ;
%Shape: Rectangle [id:dp06590439255220326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (42.67,82.91) -- (47.53,82.91) -- (47.53,87.77) -- (42.67,87.77) -- cycle ;
%Rounded Rect [id:dp5821338510855072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.28,66.91) .. controls (43.28,66.69) and (43.45,66.51) .. (43.68,66.51) -- (58.66,66.51) .. controls (58.88,66.51) and (59.06,66.69) .. (59.06,66.91) -- (59.06,68.11) .. controls (59.06,68.34) and (58.88,68.51) .. (58.66,68.51) -- (43.68,68.51) .. controls (43.45,68.51) and (43.28,68.34) .. (43.28,68.11) -- cycle ;
%Rounded Rect [id:dp0722090712036767] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (43.28,79.06) .. controls (43.28,78.84) and (43.45,78.66) .. (43.68,78.66) -- (58.66,78.66) .. controls (58.88,78.66) and (59.06,78.84) .. (59.06,79.06) -- (59.06,80.26) .. controls (59.06,80.48) and (58.88,80.66) .. (58.66,80.66) -- (43.68,80.66) .. controls (43.45,80.66) and (43.28,80.48) .. (43.28,80.26) -- cycle ;
%Straight Lines [id:da21562995680580754] 
\draw    (8.06,85.34) -- (27.05,85.34) ;
%Straight Lines [id:da033151493776955476] 
\draw    (8.06,73.19) -- (27.05,73.19) ;
%Shape: Ellipse [id:dp46213132847715455] 
\draw   (19.6,85.34) .. controls (19.6,85) and (19.87,84.73) .. (20.2,84.73) .. controls (20.54,84.73) and (20.81,85) .. (20.81,85.34) .. controls (20.81,85.67) and (20.54,85.94) .. (20.2,85.94) .. controls (19.87,85.94) and (19.6,85.67) .. (19.6,85.34) -- cycle ;
%Shape: Ellipse [id:dp3933726457967196] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (17.17,73.21) .. controls (17.17,71.54) and (18.53,70.18) .. (20.2,70.18) .. controls (21.88,70.18) and (23.24,71.54) .. (23.24,73.21) .. controls (23.24,74.89) and (21.88,76.25) .. (20.2,76.25) .. controls (18.53,76.25) and (17.17,74.89) .. (17.17,73.21) -- cycle ;
%Shape: Arc [id:dp37214550626522436] 
\draw  [draw opacity=0] (20.23,71.69) .. controls (21.05,71.71) and (21.71,72.37) .. (21.72,73.19) -- (20.2,73.21) -- cycle ; \draw   (20.23,71.69) .. controls (21.05,71.71) and (21.71,72.37) .. (21.72,73.19) ;  

%Shape: Rectangle [id:dp8662340610239854] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8.06,69.57) -- (11.49,73.01) -- (8.06,76.44) -- (4.63,73.01) -- cycle ;
%Shape: Rectangle [id:dp6654736657556329] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5.63,82.91) -- (10.49,82.91) -- (10.49,87.77) -- (5.63,87.77) -- cycle ;

% Text Node
\draw (28.24,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (66.1,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (94.64,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Straight Lines [id:da7416268084053101] 
\draw    (156.54,61.43) -- (175.53,61.43) ;
%Straight Lines [id:da8243271795415941] 
\draw    (156.54,49.29) -- (175.53,49.29) ;
%Straight Lines [id:da4497984787332383] 
\draw    (156.54,37.14) -- (175.53,37.14) ;
%Straight Lines [id:da6306189304787826] 
\draw    (156.54,25) -- (175.53,25) ;
%Straight Lines [id:da9271884258079216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.68,100.51) -- (168.68,15.92) ;
%Shape: Ellipse [id:dp965715972279278] 
\draw   (168.07,49.41) .. controls (168.07,49.07) and (168.35,48.8) .. (168.68,48.8) .. controls (169.02,48.8) and (169.29,49.07) .. (169.29,49.41) .. controls (169.29,49.74) and (169.02,50.02) .. (168.68,50.02) .. controls (168.35,50.02) and (168.07,49.74) .. (168.07,49.41) -- cycle ;
%Shape: Ellipse [id:dp9713751520213278] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (165.65,61.45) .. controls (165.65,59.77) and (167.01,58.41) .. (168.68,58.41) .. controls (170.36,58.41) and (171.72,59.77) .. (171.72,61.45) .. controls (171.72,63.13) and (170.36,64.49) .. (168.68,64.49) .. controls (167.01,64.49) and (165.65,63.13) .. (165.65,61.45) -- cycle ;
%Shape: Arc [id:dp5442705319263601] 
\draw  [draw opacity=0] (168.71,59.93) .. controls (169.53,59.95) and (170.19,60.61) .. (170.2,61.42) -- (168.68,61.45) -- cycle ; \draw   (168.71,59.93) .. controls (169.53,59.95) and (170.19,60.61) .. (170.2,61.42) ;  

%Shape: Ellipse [id:dp12643240033159364] 
\draw   (168.07,25.02) .. controls (168.07,24.69) and (168.35,24.42) .. (168.68,24.42) .. controls (169.02,24.42) and (169.29,24.69) .. (169.29,25.02) .. controls (169.29,25.36) and (169.02,25.63) .. (168.68,25.63) .. controls (168.35,25.63) and (168.07,25.36) .. (168.07,25.02) -- cycle ;
%Shape: Ellipse [id:dp5104510713803696] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (165.65,37.29) .. controls (165.65,35.61) and (167.01,34.25) .. (168.68,34.25) .. controls (170.36,34.25) and (171.72,35.61) .. (171.72,37.29) .. controls (171.72,38.96) and (170.36,40.32) .. (168.68,40.32) .. controls (167.01,40.32) and (165.65,38.96) .. (165.65,37.29) -- cycle ;
%Shape: Arc [id:dp36883253549415396] 
\draw  [draw opacity=0] (168.71,35.77) .. controls (169.53,35.78) and (170.19,36.44) .. (170.2,37.26) -- (168.68,37.29) -- cycle ; \draw   (168.71,35.77) .. controls (169.53,35.78) and (170.19,36.44) .. (170.2,37.26) ;  

%Straight Lines [id:da5762415301357612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.54,98.99) -- (156.54,15.29) ;
%Shape: Rectangle [id:dp1309749988880251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.11,22.57) -- (158.97,22.57) -- (158.97,27.43) -- (154.11,27.43) -- cycle ;
%Shape: Rectangle [id:dp07876654256200055] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.54,58) -- (159.97,61.43) -- (156.54,64.87) -- (153.1,61.43) -- cycle ;
%Shape: Rectangle [id:dp5562349240224989] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.54,33.71) -- (159.97,37.14) -- (156.54,40.58) -- (153.1,37.14) -- cycle ;
%Shape: Chord [id:dp4489512334718663] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.5,15.29) .. controls (153.5,15.29) and (153.5,15.29) .. (153.5,15.29) .. controls (153.5,13.61) and (154.86,12.25) .. (156.54,12.25) .. controls (158.22,12.25) and (159.57,13.61) .. (159.57,15.29) -- cycle ;
%Shape: Triangle [id:dp9151746140624] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.68,101.45) -- (166.25,98.41) -- (171.11,98.41) -- cycle ;
%Shape: Ellipse [id:dp7886311194258951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.86,14.09) .. controls (166.86,13.09) and (167.68,12.27) .. (168.68,12.27) .. controls (169.69,12.27) and (170.5,13.09) .. (170.5,14.09) .. controls (170.5,15.1) and (169.69,15.92) .. (168.68,15.92) .. controls (167.68,15.92) and (166.86,15.1) .. (166.86,14.09) -- cycle ;
%Shape: Rectangle [id:dp8327487662978436] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.11,46.86) -- (158.97,46.86) -- (158.97,51.72) -- (154.11,51.72) -- cycle ;
%Straight Lines [id:da528365684466338] 
\draw    (193.58,61.43) -- (212.57,61.43) ;
%Straight Lines [id:da8336713942820264] 
\draw    (193.58,49.29) -- (212.57,49.29) ;
%Straight Lines [id:da41166141410037527] 
\draw    (193.58,37.14) -- (212.57,37.14) ;
%Straight Lines [id:da3710887296877887] 
\draw    (193.58,25) -- (212.57,25) ;
%Straight Lines [id:da06990613344585583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.72,100.51) -- (205.72,15.92) ;
%Shape: Ellipse [id:dp9098109788966248] 
\draw   (205.11,49.29) .. controls (205.11,48.95) and (205.38,48.68) .. (205.72,48.68) .. controls (206.05,48.68) and (206.33,48.95) .. (206.33,49.29) .. controls (206.33,49.62) and (206.05,49.9) .. (205.72,49.9) .. controls (205.38,49.9) and (205.11,49.62) .. (205.11,49.29) -- cycle ;
%Shape: Ellipse [id:dp41262913028600456] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (202.68,61.33) .. controls (202.68,59.65) and (204.04,58.29) .. (205.72,58.29) .. controls (207.4,58.29) and (208.75,59.65) .. (208.75,61.33) .. controls (208.75,63) and (207.4,64.36) .. (205.72,64.36) .. controls (204.04,64.36) and (202.68,63) .. (202.68,61.33) -- cycle ;
%Shape: Arc [id:dp8061107561481872] 
\draw  [draw opacity=0] (205.75,59.81) .. controls (206.56,59.82) and (207.22,60.48) .. (207.24,61.3) -- (205.72,61.33) -- cycle ; \draw   (205.75,59.81) .. controls (206.56,59.82) and (207.22,60.48) .. (207.24,61.3) ;  

%Shape: Ellipse [id:dp9035656753386618] 
\draw   (205.11,25.02) .. controls (205.11,24.69) and (205.38,24.42) .. (205.71,24.42) .. controls (206.05,24.42) and (206.32,24.69) .. (206.32,25.02) .. controls (206.32,25.36) and (206.05,25.63) .. (205.71,25.63) .. controls (205.38,25.63) and (205.11,25.36) .. (205.11,25.02) -- cycle ;
%Shape: Ellipse [id:dp19569409467860344] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (202.68,37.05) .. controls (202.68,35.37) and (204.04,34.01) .. (205.71,34.01) .. controls (207.39,34.01) and (208.75,35.37) .. (208.75,37.05) .. controls (208.75,38.72) and (207.39,40.08) .. (205.71,40.08) .. controls (204.04,40.08) and (202.68,38.72) .. (202.68,37.05) -- cycle ;
%Shape: Arc [id:dp8697519552323606] 
\draw  [draw opacity=0] (205.74,35.53) .. controls (206.56,35.54) and (207.22,36.2) .. (207.23,37.02) -- (205.71,37.05) -- cycle ; \draw   (205.74,35.53) .. controls (206.56,35.54) and (207.22,36.2) .. (207.23,37.02) ;  

%Straight Lines [id:da26305481041876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.58,98.39) -- (193.58,15.29) ;
%Shape: Rectangle [id:dp37477967238804666] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.15,22.57) -- (196,22.57) -- (196,27.43) -- (191.15,27.43) -- cycle ;
%Shape: Rectangle [id:dp7517689302728964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.58,58) -- (197.01,61.43) -- (193.58,64.87) -- (190.14,61.43) -- cycle ;
%Shape: Rectangle [id:dp5368861066880575] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.58,33.71) -- (197.01,37.14) -- (193.58,40.58) -- (190.14,37.14) -- cycle ;
%Shape: Chord [id:dp7216969662180676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.54,15.29) .. controls (190.54,15.29) and (190.54,15.29) .. (190.54,15.29) .. controls (190.54,13.61) and (191.9,12.25) .. (193.58,12.25) .. controls (195.25,12.25) and (196.61,13.61) .. (196.61,15.29) -- cycle ;
%Shape: Ellipse [id:dp14529086114213685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.9,14.09) .. controls (203.9,13.09) and (204.71,12.27) .. (205.72,12.27) .. controls (206.72,12.27) and (207.54,13.09) .. (207.54,14.09) .. controls (207.54,15.1) and (206.72,15.92) .. (205.72,15.92) .. controls (204.71,15.92) and (203.9,15.1) .. (203.9,14.09) -- cycle ;
%Shape: Rectangle [id:dp07434899311952947] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.15,46.86) -- (196,46.86) -- (196,51.72) -- (191.15,51.72) -- cycle ;
%Rounded Rect [id:dp7252770138777236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.75,30.87) .. controls (191.75,30.64) and (191.93,30.47) .. (192.15,30.47) -- (207.14,30.47) .. controls (207.36,30.47) and (207.54,30.64) .. (207.54,30.87) -- (207.54,32.07) .. controls (207.54,32.29) and (207.36,32.47) .. (207.14,32.47) -- (192.15,32.47) .. controls (191.93,32.47) and (191.75,32.29) .. (191.75,32.07) -- cycle ;
%Rounded Rect [id:dp16021818092680795] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.75,43.01) .. controls (191.75,42.79) and (191.93,42.61) .. (192.15,42.61) -- (207.14,42.61) .. controls (207.36,42.61) and (207.54,42.79) .. (207.54,43.01) -- (207.54,44.21) .. controls (207.54,44.43) and (207.36,44.61) .. (207.14,44.61) -- (192.15,44.61) .. controls (191.93,44.61) and (191.75,44.43) .. (191.75,44.21) -- cycle ;
%Rounded Rect [id:dp3590488188294345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.75,55.15) .. controls (191.75,54.93) and (191.93,54.75) .. (192.15,54.75) -- (207.14,54.75) .. controls (207.36,54.75) and (207.54,54.93) .. (207.54,55.15) -- (207.54,56.35) .. controls (207.54,56.57) and (207.36,56.75) .. (207.14,56.75) -- (192.15,56.75) .. controls (191.93,56.75) and (191.75,56.57) .. (191.75,56.35) -- cycle ;
%Rounded Rect [id:dp6658333356511168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.75,91.5) .. controls (191.75,91.28) and (191.93,91.1) .. (192.15,91.1) -- (207.14,91.1) .. controls (207.36,91.1) and (207.54,91.28) .. (207.54,91.5) -- (207.54,92.7) .. controls (207.54,92.92) and (207.36,93.1) .. (207.14,93.1) -- (192.15,93.1) .. controls (191.93,93.1) and (191.75,92.92) .. (191.75,92.7) -- cycle ;
%Straight Lines [id:da7826408416836776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.86,91.12) -- (234.86,15.92) ;
%Shape: Chord [id:dp9156751075183106] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (231.83,15.92) .. controls (231.83,15.92) and (231.83,15.92) .. (231.83,15.92) .. controls (231.83,15.92) and (231.83,15.92) .. (231.83,15.92) .. controls (231.83,14.24) and (233.19,12.88) .. (234.86,12.88) .. controls (236.54,12.88) and (237.9,14.24) .. (237.9,15.92) -- cycle ;
%Straight Lines [id:da2910044678971855] 
\draw    (234.86,61.43) -- (244.11,61.43) ;
%Straight Lines [id:da5335853288701708] 
\draw    (234.86,49.29) -- (244.11,49.29) ;
%Straight Lines [id:da4575667044941748] 
\draw    (234.86,37.14) -- (244.11,37.14) ;
%Straight Lines [id:da19597921500431692] 
\draw    (234.86,25) -- (244.11,25) ;
%Straight Lines [id:da5058979720525013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.94,100.51) -- (240.94,91.12) ;
%Straight Lines [id:da6808328767701813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.79,98.99) -- (228.79,91.1) ;
%Shape: Rectangle [id:dp7064858205080874] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.86,45.85) -- (238.3,49.29) -- (234.86,52.72) -- (231.43,49.29) -- cycle ;
%Shape: Rectangle [id:dp10844707550936339] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.44,59) -- (237.29,59) -- (237.29,63.86) -- (232.44,63.86) -- cycle ;
%Shape: Rectangle [id:dp8707162672515406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.44,34.72) -- (237.29,34.72) -- (237.29,39.57) -- (232.44,39.57) -- cycle ;
%Shape: Trapezoid [id:dp31135374799658644] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (226.97,92.52) -- (228.64,90.52) -- (241.09,90.52) -- (242.76,92.52) -- cycle ;
%Shape: Rectangle [id:dp2216749982550973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.86,21.57) -- (238.3,25) -- (234.86,28.44) -- (231.43,25) -- cycle ;
%Shape: Chord [id:dp560551043853012] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159.57,98.39) .. controls (159.57,98.39) and (159.57,98.39) .. (159.57,98.39) .. controls (159.57,100.06) and (158.22,101.42) .. (156.54,101.42) .. controls (154.86,101.42) and (153.5,100.06) .. (153.5,98.39) -- cycle ;
%Shape: Triangle [id:dp6633083964429369] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205.72,101.45) -- (203.29,98.41) -- (208.15,98.41) -- cycle ;
%Shape: Chord [id:dp7110818104260366] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.61,98.39) .. controls (196.61,98.39) and (196.61,98.39) .. (196.61,98.39) .. controls (196.61,100.06) and (195.25,101.42) .. (193.58,101.42) .. controls (191.9,101.42) and (190.54,100.06) .. (190.54,98.39) -- cycle ;
%Shape: Triangle [id:dp15039017504038998] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.94,101.45) -- (238.51,98.41) -- (243.36,98.41) -- cycle ;
%Shape: Chord [id:dp15236684282585633] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.83,98.39) .. controls (231.83,98.39) and (231.83,98.39) .. (231.83,98.39) .. controls (231.83,100.06) and (230.47,101.42) .. (228.79,101.42) .. controls (227.12,101.42) and (225.76,100.06) .. (225.76,98.39) -- cycle ;
%Straight Lines [id:da8496390399514702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.97,99.62) -- (260.97,89.3) ;
%Straight Lines [id:da08389412424384435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.97,98.41) -- (260.97,15.92) ;
%Shape: Chord [id:dp49348195767259617] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (257.94,15.92) .. controls (257.94,15.92) and (257.94,15.92) .. (257.94,15.92) .. controls (257.94,15.92) and (257.94,15.92) .. (257.94,15.92) .. controls (257.94,14.24) and (259.3,12.88) .. (260.97,12.88) .. controls (262.65,12.88) and (264.01,14.24) .. (264.01,15.92) -- cycle ;
%Straight Lines [id:da4154652363888205] 
\draw    (260.97,61.43) -- (269,61.43) ;
%Straight Lines [id:da2483767474089914] 
\draw    (260.97,49.29) -- (269,49.29) ;
%Straight Lines [id:da27461160137801666] 
\draw    (260.97,37.14) -- (269,37.14) ;
%Straight Lines [id:da40449394208140665] 
\draw    (260.97,25) -- (269,25) ;
%Shape: Rectangle [id:dp6869353717683565] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.97,45.85) -- (264.41,49.29) -- (260.97,52.72) -- (257.54,49.29) -- cycle ;
%Shape: Rectangle [id:dp016688084265941816] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.54,34.72) -- (263.4,34.72) -- (263.4,39.57) -- (258.54,39.57) -- cycle ;
%Shape: Rectangle [id:dp2662932796898373] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.54,59) -- (263.4,59) -- (263.4,63.86) -- (258.54,63.86) -- cycle ;
%Shape: Rectangle [id:dp5348878217665693] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.97,21.57) -- (264.41,25) -- (260.97,28.44) -- (257.54,25) -- cycle ;
%Shape: Chord [id:dp10387564465263988] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (263.76,98.41) .. controls (263.76,98.41) and (263.76,98.41) .. (263.76,98.41) .. controls (263.76,98.41) and (263.76,98.41) .. (263.76,98.41) .. controls (263.76,100.14) and (262.51,101.54) .. (260.97,101.54) .. controls (259.43,101.54) and (258.19,100.14) .. (258.19,98.41) -- cycle ;
%Straight Lines [id:da06716663102645337] 
\draw    (156.54,85.64) -- (175.53,85.64) ;
%Straight Lines [id:da3069154595670265] 
\draw    (156.54,73.5) -- (175.53,73.5) ;
%Shape: Ellipse [id:dp9028706642980445] 
\draw   (168.07,73.62) .. controls (168.07,73.29) and (168.35,73.02) .. (168.68,73.02) .. controls (169.02,73.02) and (169.29,73.29) .. (169.29,73.62) .. controls (169.29,73.96) and (169.02,74.23) .. (168.68,74.23) .. controls (168.35,74.23) and (168.07,73.96) .. (168.07,73.62) -- cycle ;
%Shape: Ellipse [id:dp6881250843611836] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (165.65,85.66) .. controls (165.65,83.99) and (167.01,82.63) .. (168.68,82.63) .. controls (170.36,82.63) and (171.72,83.99) .. (171.72,85.66) .. controls (171.72,87.34) and (170.36,88.7) .. (168.68,88.7) .. controls (167.01,88.7) and (165.65,87.34) .. (165.65,85.66) -- cycle ;
%Shape: Arc [id:dp845353920583916] 
\draw  [draw opacity=0] (168.71,84.15) .. controls (169.53,84.16) and (170.19,84.82) .. (170.2,85.64) -- (168.68,85.66) -- cycle ; \draw   (168.71,84.15) .. controls (169.53,84.16) and (170.19,84.82) .. (170.2,85.64) ;  

%Shape: Rectangle [id:dp7856271128149077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.54,82.21) -- (159.97,85.64) -- (156.54,89.08) -- (153.1,85.64) -- cycle ;
%Shape: Rectangle [id:dp43020550370224886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.11,71.07) -- (158.97,71.07) -- (158.97,75.93) -- (154.11,75.93) -- cycle ;
%Straight Lines [id:da2910553131912592] 
\draw    (193.58,85.64) -- (212.57,85.64) ;
%Straight Lines [id:da032698175399797025] 
\draw    (193.58,73.5) -- (212.57,73.5) ;
%Shape: Ellipse [id:dp9050870711494413] 
\draw   (205.11,73.5) .. controls (205.11,73.17) and (205.38,72.89) .. (205.72,72.89) .. controls (206.05,72.89) and (206.33,73.17) .. (206.33,73.5) .. controls (206.33,73.84) and (206.05,74.11) .. (205.72,74.11) .. controls (205.38,74.11) and (205.11,73.84) .. (205.11,73.5) -- cycle ;
%Shape: Ellipse [id:dp037977937107671944] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (202.68,85.54) .. controls (202.68,83.86) and (204.04,82.51) .. (205.72,82.51) .. controls (207.4,82.51) and (208.75,83.86) .. (208.75,85.54) .. controls (208.75,87.22) and (207.4,88.58) .. (205.72,88.58) .. controls (204.04,88.58) and (202.68,87.22) .. (202.68,85.54) -- cycle ;
%Shape: Arc [id:dp8605763004478484] 
\draw  [draw opacity=0] (205.75,84.02) .. controls (206.56,84.04) and (207.22,84.7) .. (207.24,85.52) -- (205.72,85.54) -- cycle ; \draw   (205.75,84.02) .. controls (206.56,84.04) and (207.22,84.7) .. (207.24,85.52) ;  

%Shape: Rectangle [id:dp7467799431538457] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.58,82.21) -- (197.01,85.64) -- (193.58,89.08) -- (190.14,85.64) -- cycle ;
%Shape: Rectangle [id:dp7563306285368262] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.15,71.07) -- (196,71.07) -- (196,75.93) -- (191.15,75.93) -- cycle ;
%Rounded Rect [id:dp4750559363444705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.75,67.22) .. controls (191.75,67) and (191.93,66.82) .. (192.15,66.82) -- (207.14,66.82) .. controls (207.36,66.82) and (207.54,67) .. (207.54,67.22) -- (207.54,68.42) .. controls (207.54,68.64) and (207.36,68.82) .. (207.14,68.82) -- (192.15,68.82) .. controls (191.93,68.82) and (191.75,68.64) .. (191.75,68.42) -- cycle ;
%Rounded Rect [id:dp6254661195516067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.75,79.37) .. controls (191.75,79.14) and (191.93,78.97) .. (192.15,78.97) -- (207.14,78.97) .. controls (207.36,78.97) and (207.54,79.14) .. (207.54,79.37) -- (207.54,80.57) .. controls (207.54,80.79) and (207.36,80.97) .. (207.14,80.97) -- (192.15,80.97) .. controls (191.93,80.97) and (191.75,80.79) .. (191.75,80.57) -- cycle ;
%Straight Lines [id:da34811197669135796] 
\draw    (234.86,85.64) -- (244.11,85.64) ;
%Straight Lines [id:da5068300702831935] 
\draw    (234.86,73.5) -- (244.11,73.5) ;
%Shape: Rectangle [id:dp7735251331024674] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.86,70.07) -- (238.3,73.5) -- (234.86,76.94) -- (231.43,73.5) -- cycle ;
%Shape: Rectangle [id:dp2137874891064273] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.44,83.22) -- (237.29,83.22) -- (237.29,88.07) -- (232.44,88.07) -- cycle ;
%Straight Lines [id:da5849882966093118] 
\draw    (260.97,85.64) -- (269,85.64) ;
%Straight Lines [id:da03987988722370672] 
\draw    (260.97,73.5) -- (269,73.5) ;
%Shape: Rectangle [id:dp49680720309484805] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.97,70.07) -- (264.41,73.5) -- (260.97,76.94) -- (257.54,73.5) -- cycle ;
%Shape: Rectangle [id:dp33414091196238194] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.54,83.22) -- (263.4,83.22) -- (263.4,88.07) -- (258.54,88.07) -- cycle ;

% Text Node
\draw (176.72,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (215.58,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (244.12,49.5) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da5047004975062191] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (310,134.1) -- (326.88,134.1) ;
%Straight Lines [id:da5346649509884185] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (266,13) -- (282.88,13) ;
%Straight Lines [id:da33858756987675476] 
\draw    (256,125.05) -- (256,130.1) ;
%Straight Lines [id:da21409656637450625] 
\draw    (218,13) -- (218,22.05) ;
%Straight Lines [id:da029122342941795387] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (33.88,134.5) -- (67.34,134.5) ;
%Straight Lines [id:da7540321096413221] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (34.08,13.35) -- (67.53,13.35) ;
%Straight Lines [id:da9067001907890629] 
\draw    (54,17.02) -- (54,63.07) ;
%Straight Lines [id:da8636746620150143] 
\draw    (33.88,84.4) -- (33.88,130.45) ;
%Straight Lines [id:da6553776728333488] 
\draw    (34,17.35) -- (34,63.4) ;
%Straight Lines [id:da014715289496085027] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (33.88,32.35) -- (67.34,32.35) ;
%Rounded Rect [id:dp987182697552071] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (37.4,28.35) .. controls (38.28,28.35) and (39,29.07) .. (39,29.95) -- (39,34.75) .. controls (39,35.63) and (38.28,36.35) .. (37.4,36.35) -- (30.6,36.35) .. controls (29.72,36.35) and (29,35.63) .. (29,34.75) -- (29,29.95) .. controls (29,29.07) and (29.72,28.35) .. (30.6,28.35) -- cycle ;
%Straight Lines [id:da19564157489900302] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (33.88,52.35) -- (67.34,52.35) ;
%Straight Lines [id:da5669268788411618] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (33.88,95.45) -- (67.34,95.45) ;
%Straight Lines [id:da5169578716595099] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (33.88,115.45) -- (67.34,115.45) ;
%Rounded Rect [id:dp31406357596416523] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (37.4,48.35) .. controls (38.28,48.35) and (39,49.07) .. (39,49.95) -- (39,54.75) .. controls (39,55.63) and (38.28,56.35) .. (37.4,56.35) -- (30.6,56.35) .. controls (29.72,56.35) and (29,55.63) .. (29,54.75) -- (29,49.95) .. controls (29,49.07) and (29.72,48.35) .. (30.6,48.35) -- cycle ;
%Rounded Rect [id:dp18752862536043702] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (37.4,91.35) .. controls (38.28,91.35) and (39,92.07) .. (39,92.95) -- (39,97.75) .. controls (39,98.63) and (38.28,99.35) .. (37.4,99.35) -- (30.6,99.35) .. controls (29.72,99.35) and (29,98.63) .. (29,97.75) -- (29,92.95) .. controls (29,92.07) and (29.72,91.35) .. (30.6,91.35) -- cycle ;
%Rounded Rect [id:dp7934836889507109] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (37.4,111.35) .. controls (38.28,111.35) and (39,112.07) .. (39,112.95) -- (39,117.75) .. controls (39,118.63) and (38.28,119.35) .. (37.4,119.35) -- (30.6,119.35) .. controls (29.72,119.35) and (29,118.63) .. (29,117.75) -- (29,112.95) .. controls (29,112.07) and (29.72,111.35) .. (30.6,111.35) -- cycle ;
%Rounded Single Corner Rect [id:dp26575059649376476] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (29,13.35) .. controls (29,11.14) and (30.79,9.35) .. (33,9.35) -- (39,9.35) -- (39,17.35) -- (29,17.35) -- cycle ;
%Rounded Single Corner Rect [id:dp398425356137308] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (33,138.45) .. controls (30.79,138.45) and (29,136.66) .. (29,134.45) -- (29,130.45) -- (39,130.45) -- (39,138.45) -- cycle ;
%Straight Lines [id:da18130599083151322] 
\draw    (54,84.45) -- (54,130.5) ;
%Rounded Rect [id:dp9007638460519981] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (49,10.62) .. controls (49,9.73) and (49.72,9.02) .. (50.6,9.02) -- (57.4,9.02) .. controls (58.28,9.02) and (59,9.73) .. (59,10.62) -- (59,15.42) .. controls (59,16.3) and (58.28,17.02) .. (57.4,17.02) -- (50.6,17.02) .. controls (49.72,17.02) and (49,16.3) .. (49,15.42) -- cycle ;
%Rounded Rect [id:dp5999916785849765] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (49,132.1) .. controls (49,131.22) and (49.72,130.5) .. (50.6,130.5) -- (57.4,130.5) .. controls (58.28,130.5) and (59,131.22) .. (59,132.1) -- (59,136.9) .. controls (59,137.78) and (58.28,138.5) .. (57.4,138.5) -- (50.6,138.5) .. controls (49.72,138.5) and (49,137.78) .. (49,136.9) -- cycle ;
%Straight Lines [id:da4994169125886422] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (91.88,134.48) -- (125.34,134.48) ;
%Straight Lines [id:da9329350908236875] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (92.08,13.33) -- (125.53,13.33) ;
%Straight Lines [id:da6062537987734415] 
\draw    (112,17) -- (112,63.05) ;
%Straight Lines [id:da4453665096220254] 
\draw    (91.88,84.38) -- (91.88,130.43) ;
%Straight Lines [id:da3705815169856883] 
\draw    (92,17.33) -- (92,63.38) ;
%Straight Lines [id:da9872003659452611] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (91.88,32.33) -- (125.34,32.33) ;
%Rounded Rect [id:dp445943886842323] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.4,28.33) .. controls (96.28,28.33) and (97,29.05) .. (97,29.93) -- (97,34.73) .. controls (97,35.62) and (96.28,36.33) .. (95.4,36.33) -- (88.6,36.33) .. controls (87.72,36.33) and (87,35.62) .. (87,34.73) -- (87,29.93) .. controls (87,29.05) and (87.72,28.33) .. (88.6,28.33) -- cycle ;
%Straight Lines [id:da6021720135393428] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (91.88,52.33) -- (125.34,52.33) ;
%Straight Lines [id:da48475139784024746] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (91.88,95.43) -- (125.34,95.43) ;
%Straight Lines [id:da8400054129543424] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (91.88,115.43) -- (125.34,115.43) ;
%Rounded Rect [id:dp8370438259487556] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.4,48.33) .. controls (96.28,48.33) and (97,49.05) .. (97,49.93) -- (97,54.73) .. controls (97,55.62) and (96.28,56.33) .. (95.4,56.33) -- (88.6,56.33) .. controls (87.72,56.33) and (87,55.62) .. (87,54.73) -- (87,49.93) .. controls (87,49.05) and (87.72,48.33) .. (88.6,48.33) -- cycle ;
%Rounded Rect [id:dp6257180033165246] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.4,91.33) .. controls (96.28,91.33) and (97,92.05) .. (97,92.93) -- (97,97.73) .. controls (97,98.62) and (96.28,99.33) .. (95.4,99.33) -- (88.6,99.33) .. controls (87.72,99.33) and (87,98.62) .. (87,97.73) -- (87,92.93) .. controls (87,92.05) and (87.72,91.33) .. (88.6,91.33) -- cycle ;
%Rounded Rect [id:dp25848213724215285] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.4,111.33) .. controls (96.28,111.33) and (97,112.05) .. (97,112.93) -- (97,117.73) .. controls (97,118.62) and (96.28,119.33) .. (95.4,119.33) -- (88.6,119.33) .. controls (87.72,119.33) and (87,118.62) .. (87,117.73) -- (87,112.93) .. controls (87,112.05) and (87.72,111.33) .. (88.6,111.33) -- cycle ;
%Rounded Single Corner Rect [id:dp5405475889568818] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (87,13.33) .. controls (87,11.12) and (88.79,9.33) .. (91,9.33) -- (97,9.33) -- (97,17.33) -- (87,17.33) -- cycle ;
%Rounded Single Corner Rect [id:dp3479426419554281] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (91,138.43) .. controls (88.79,138.43) and (87,136.64) .. (87,134.43) -- (87,130.43) -- (97,130.43) -- (97,138.43) -- cycle ;
%Straight Lines [id:da7059124106727203] 
\draw    (112,84.43) -- (112,130.48) ;
%Rounded Rect [id:dp9562991696639545] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (107,10.6) .. controls (107,9.72) and (107.72,9) .. (108.6,9) -- (115.4,9) .. controls (116.28,9) and (117,9.72) .. (117,10.6) -- (117,15.4) .. controls (117,16.28) and (116.28,17) .. (115.4,17) -- (108.6,17) .. controls (107.72,17) and (107,16.28) .. (107,15.4) -- cycle ;
%Rounded Rect [id:dp11585562427537344] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (107,132.08) .. controls (107,131.2) and (107.72,130.48) .. (108.6,130.48) -- (115.4,130.48) .. controls (116.28,130.48) and (117,131.2) .. (117,132.08) -- (117,136.88) .. controls (117,137.77) and (116.28,138.48) .. (115.4,138.48) -- (108.6,138.48) .. controls (107.72,138.48) and (107,137.77) .. (107,136.88) -- cycle ;
%Shape: Rectangle [id:dp520610259279662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88,124) -- (116,124) -- (116,127) -- (88,127) -- cycle ;
%Straight Lines [id:da5826532501135124] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (149.88,134.48) -- (183.34,134.48) ;
%Straight Lines [id:da45992797117547257] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (150.08,13.33) -- (183.53,13.33) ;
%Straight Lines [id:da5960474601969659] 
\draw    (170,17) -- (170,63.05) ;
%Straight Lines [id:da8641350027209751] 
\draw    (149.88,84.38) -- (149.88,130.43) ;
%Straight Lines [id:da752401787161114] 
\draw    (150,17.33) -- (150,63.38) ;
%Straight Lines [id:da5898626359376945] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (149.88,32.33) -- (183.34,32.33) ;
%Rounded Rect [id:dp49724868180969783] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (153.4,28.33) .. controls (154.28,28.33) and (155,29.05) .. (155,29.93) -- (155,34.73) .. controls (155,35.62) and (154.28,36.33) .. (153.4,36.33) -- (146.6,36.33) .. controls (145.72,36.33) and (145,35.62) .. (145,34.73) -- (145,29.93) .. controls (145,29.05) and (145.72,28.33) .. (146.6,28.33) -- cycle ;
%Straight Lines [id:da49357956888719134] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (149.88,52.33) -- (183.34,52.33) ;
%Straight Lines [id:da7616510488269489] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (149.88,95.43) -- (183.34,95.43) ;
%Straight Lines [id:da7547899325679968] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (149.88,115.43) -- (183.34,115.43) ;
%Rounded Rect [id:dp9179654115497637] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (153.4,48.33) .. controls (154.28,48.33) and (155,49.05) .. (155,49.93) -- (155,54.73) .. controls (155,55.62) and (154.28,56.33) .. (153.4,56.33) -- (146.6,56.33) .. controls (145.72,56.33) and (145,55.62) .. (145,54.73) -- (145,49.93) .. controls (145,49.05) and (145.72,48.33) .. (146.6,48.33) -- cycle ;
%Rounded Rect [id:dp5970774367192856] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (153.4,91.33) .. controls (154.28,91.33) and (155,92.05) .. (155,92.93) -- (155,97.73) .. controls (155,98.62) and (154.28,99.33) .. (153.4,99.33) -- (146.6,99.33) .. controls (145.72,99.33) and (145,98.62) .. (145,97.73) -- (145,92.93) .. controls (145,92.05) and (145.72,91.33) .. (146.6,91.33) -- cycle ;
%Rounded Rect [id:dp6300176302211286] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (153.4,111.33) .. controls (154.28,111.33) and (155,112.05) .. (155,112.93) -- (155,117.73) .. controls (155,118.62) and (154.28,119.33) .. (153.4,119.33) -- (146.6,119.33) .. controls (145.72,119.33) and (145,118.62) .. (145,117.73) -- (145,112.93) .. controls (145,112.05) and (145.72,111.33) .. (146.6,111.33) -- cycle ;
%Rounded Single Corner Rect [id:dp3186949337985826] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (145,13.33) .. controls (145,11.12) and (146.79,9.33) .. (149,9.33) -- (155,9.33) -- (155,17.33) -- (145,17.33) -- cycle ;
%Rounded Single Corner Rect [id:dp6160704065045666] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (149,138.43) .. controls (146.79,138.43) and (145,136.64) .. (145,134.43) -- (145,130.43) -- (155,130.43) -- (155,138.43) -- cycle ;
%Straight Lines [id:da42435632938046397] 
\draw    (170,84.43) -- (170,130.48) ;
%Rounded Rect [id:dp6427472547960362] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (165,10.6) .. controls (165,9.72) and (165.72,9) .. (166.6,9) -- (173.4,9) .. controls (174.28,9) and (175,9.72) .. (175,10.6) -- (175,15.4) .. controls (175,16.28) and (174.28,17) .. (173.4,17) -- (166.6,17) .. controls (165.72,17) and (165,16.28) .. (165,15.4) -- cycle ;
%Rounded Rect [id:dp22667012045297097] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (165,132.08) .. controls (165,131.2) and (165.72,130.48) .. (166.6,130.48) -- (173.4,130.48) .. controls (174.28,130.48) and (175,131.2) .. (175,132.08) -- (175,136.88) .. controls (175,137.77) and (174.28,138.48) .. (173.4,138.48) -- (166.6,138.48) .. controls (165.72,138.48) and (165,137.77) .. (165,136.88) -- cycle ;
%Shape: Rectangle [id:dp2887174968082017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,124) -- (174,124) -- (174,127) -- (146,127) -- cycle ;
%Shape: Rectangle [id:dp8130289058468426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,103.5) -- (174,103.5) -- (174,106.5) -- (146,106.5) -- cycle ;
%Shape: Rectangle [id:dp5726528380450999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,40.5) -- (174,40.5) -- (174,43.5) -- (146,43.5) -- cycle ;
%Shape: Rectangle [id:dp03864596856993319] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,21) -- (174,21) -- (174,24) -- (146,24) -- cycle ;
%Straight Lines [id:da3221955497358342] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (207.88,134.15) -- (241.34,134.15) ;
%Straight Lines [id:da43968631802496716] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (218.08,13) -- (241.53,13) ;
%Straight Lines [id:da817603482646539] 
\draw    (228,21.67) -- (228,62.72) ;
%Straight Lines [id:da5487162041338541] 
\draw    (207.88,84.05) -- (207.88,130.1) ;
%Straight Lines [id:da8479155743693263] 
\draw    (208,22) -- (208,63.05) ;
%Straight Lines [id:da43541077519381666] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (207.88,32) -- (241.34,32) ;
%Rounded Rect [id:dp8520013640085374] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.4,28) .. controls (212.28,28) and (213,28.72) .. (213,29.6) -- (213,34.4) .. controls (213,35.28) and (212.28,36) .. (211.4,36) -- (204.6,36) .. controls (203.72,36) and (203,35.28) .. (203,34.4) -- (203,29.6) .. controls (203,28.72) and (203.72,28) .. (204.6,28) -- cycle ;
%Straight Lines [id:da8536352856954748] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (207.88,52) -- (241.34,52) ;
%Straight Lines [id:da4799719655561353] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (207.88,95.1) -- (241.34,95.1) ;
%Straight Lines [id:da7675067923417657] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (207.88,115.1) -- (241.34,115.1) ;
%Rounded Rect [id:dp9637363554862338] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.4,48) .. controls (212.28,48) and (213,48.72) .. (213,49.6) -- (213,54.4) .. controls (213,55.28) and (212.28,56) .. (211.4,56) -- (204.6,56) .. controls (203.72,56) and (203,55.28) .. (203,54.4) -- (203,49.6) .. controls (203,48.72) and (203.72,48) .. (204.6,48) -- cycle ;
%Rounded Rect [id:dp5242747711504406] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.4,91) .. controls (212.28,91) and (213,91.72) .. (213,92.6) -- (213,97.4) .. controls (213,98.28) and (212.28,99) .. (211.4,99) -- (204.6,99) .. controls (203.72,99) and (203,98.28) .. (203,97.4) -- (203,92.6) .. controls (203,91.72) and (203.72,91) .. (204.6,91) -- cycle ;
%Rounded Rect [id:dp05940953734105903] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.4,111) .. controls (212.28,111) and (213,111.72) .. (213,112.6) -- (213,117.4) .. controls (213,118.28) and (212.28,119) .. (211.4,119) -- (204.6,119) .. controls (203.72,119) and (203,118.28) .. (203,117.4) -- (203,112.6) .. controls (203,111.72) and (203.72,111) .. (204.6,111) -- cycle ;
%Rounded Single Corner Rect [id:dp6774009581340036] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (213,13) .. controls (213,10.79) and (214.79,9) .. (217,9) -- (223,9) -- (223,17) -- (213,17) -- cycle ;
%Rounded Single Corner Rect [id:dp12742378966902634] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (207,138.1) .. controls (204.79,138.1) and (203,136.31) .. (203,134.1) -- (203,130.1) -- (213,130.1) -- (213,138.1) -- cycle ;
%Straight Lines [id:da3387847208950492] 
\draw    (228,84.1) -- (228,130.15) ;
%Rounded Rect [id:dp6794305944495388] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (223,131.75) .. controls (223,130.87) and (223.72,130.15) .. (224.6,130.15) -- (231.4,130.15) .. controls (232.28,130.15) and (233,130.87) .. (233,131.75) -- (233,136.55) .. controls (233,137.43) and (232.28,138.15) .. (231.4,138.15) -- (224.6,138.15) .. controls (223.72,138.15) and (223,137.43) .. (223,136.55) -- cycle ;
%Shape: Rectangle [id:dp7797018445358359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,123.67) -- (232,123.67) -- (232,126.67) -- (204,126.67) -- cycle ;
%Shape: Rectangle [id:dp25149778518040256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,103.17) -- (232,103.17) -- (232,106.17) -- (204,106.17) -- cycle ;
%Shape: Rectangle [id:dp8238107331444353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,40.17) -- (232,40.17) -- (232,43.17) -- (204,43.17) -- cycle ;
%Shape: Trapezoid [id:dp2630188553165894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,24) -- (208.12,20) -- (227.88,20) -- (232,24) -- cycle ;
%Straight Lines [id:da5074824368141514] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (255.88,134.15) -- (289.34,134.15) ;
%Straight Lines [id:da940885715130433] 
\draw    (265.88,84.05) -- (265.88,125.1) ;
%Straight Lines [id:da8809339018009196] 
\draw    (266,17) -- (266,63.05) ;
%Straight Lines [id:da4968840226144061] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (265.88,32) -- (282.77,32) ;
%Rounded Rect [id:dp44217367030457055] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (269.4,28) .. controls (270.28,28) and (271,28.72) .. (271,29.6) -- (271,34.4) .. controls (271,35.28) and (270.28,36) .. (269.4,36) -- (262.6,36) .. controls (261.72,36) and (261,35.28) .. (261,34.4) -- (261,29.6) .. controls (261,28.72) and (261.72,28) .. (262.6,28) -- cycle ;
%Straight Lines [id:da7812189220662307] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (265.88,52) -- (282.77,52) ;
%Straight Lines [id:da6847862657443242] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (265.88,95.1) -- (282.77,95.1) ;
%Straight Lines [id:da22510776797342458] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (265.88,115.1) -- (282.77,115.1) ;
%Rounded Rect [id:dp974233805477387] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (269.4,48) .. controls (270.28,48) and (271,48.72) .. (271,49.6) -- (271,54.4) .. controls (271,55.28) and (270.28,56) .. (269.4,56) -- (262.6,56) .. controls (261.72,56) and (261,55.28) .. (261,54.4) -- (261,49.6) .. controls (261,48.72) and (261.72,48) .. (262.6,48) -- cycle ;
%Rounded Rect [id:dp9258555016347463] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (269.4,91) .. controls (270.28,91) and (271,91.72) .. (271,92.6) -- (271,97.4) .. controls (271,98.28) and (270.28,99) .. (269.4,99) -- (262.6,99) .. controls (261.72,99) and (261,98.28) .. (261,97.4) -- (261,92.6) .. controls (261,91.72) and (261.72,91) .. (262.6,91) -- cycle ;
%Rounded Rect [id:dp6203055978720625] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (269.4,111) .. controls (270.28,111) and (271,111.72) .. (271,112.6) -- (271,117.4) .. controls (271,118.28) and (270.28,119) .. (269.4,119) -- (262.6,119) .. controls (261.72,119) and (261,118.28) .. (261,117.4) -- (261,112.6) .. controls (261,111.72) and (261.72,111) .. (262.6,111) -- cycle ;
%Rounded Single Corner Rect [id:dp12508273853274665] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (261,13) .. controls (261,10.79) and (262.79,9) .. (265,9) -- (271,9) -- (271,17) -- (261,17) -- cycle ;
%Rounded Single Corner Rect [id:dp41304840203913396] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (255,138.1) .. controls (252.79,138.1) and (251,136.31) .. (251,134.1) -- (251,130.1) -- (261,130.1) -- (261,138.1) -- cycle ;
%Straight Lines [id:da9886788104332269] 
\draw    (276,125.1) -- (276,130.15) ;
%Rounded Rect [id:dp7502024062533197] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (271,131.75) .. controls (271,130.87) and (271.72,130.15) .. (272.6,130.15) -- (279.4,130.15) .. controls (280.28,130.15) and (281,130.87) .. (281,131.75) -- (281,136.55) .. controls (281,137.43) and (280.28,138.15) .. (279.4,138.15) -- (272.6,138.15) .. controls (271.72,138.15) and (271,137.43) .. (271,136.55) -- cycle ;
%Shape: Trapezoid [id:dp9685357584103588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252,127) -- (256.12,123) -- (275.88,123) -- (280,127) -- cycle ;
%Straight Lines [id:da12105477306059009] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (310,13) -- (326.88,13) ;
%Straight Lines [id:da18222298011035998] 
\draw    (309.88,84.05) -- (309.88,130.1) ;
%Straight Lines [id:da29331268042134573] 
\draw    (310,17) -- (310,63.05) ;
%Straight Lines [id:da5863532604831563] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (309.88,32) -- (326.77,32) ;
%Rounded Rect [id:dp13502661514307857] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (313.4,28) .. controls (314.28,28) and (315,28.72) .. (315,29.6) -- (315,34.4) .. controls (315,35.28) and (314.28,36) .. (313.4,36) -- (306.6,36) .. controls (305.72,36) and (305,35.28) .. (305,34.4) -- (305,29.6) .. controls (305,28.72) and (305.72,28) .. (306.6,28) -- cycle ;
%Straight Lines [id:da8716763044517114] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (309.88,52) -- (326.77,52) ;
%Straight Lines [id:da14995532949887647] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (309.88,95.1) -- (326.77,95.1) ;
%Straight Lines [id:da468499809896597] 
\draw [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (309.88,115.1) -- (326.77,115.1) ;
%Rounded Rect [id:dp016923976865999002] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (313.4,48) .. controls (314.28,48) and (315,48.72) .. (315,49.6) -- (315,54.4) .. controls (315,55.28) and (314.28,56) .. (313.4,56) -- (306.6,56) .. controls (305.72,56) and (305,55.28) .. (305,54.4) -- (305,49.6) .. controls (305,48.72) and (305.72,48) .. (306.6,48) -- cycle ;
%Rounded Rect [id:dp2833027942062316] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (313.4,91) .. controls (314.28,91) and (315,91.72) .. (315,92.6) -- (315,97.4) .. controls (315,98.28) and (314.28,99) .. (313.4,99) -- (306.6,99) .. controls (305.72,99) and (305,98.28) .. (305,97.4) -- (305,92.6) .. controls (305,91.72) and (305.72,91) .. (306.6,91) -- cycle ;
%Rounded Rect [id:dp6751654379667619] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (313.4,111) .. controls (314.28,111) and (315,111.72) .. (315,112.6) -- (315,117.4) .. controls (315,118.28) and (314.28,119) .. (313.4,119) -- (306.6,119) .. controls (305.72,119) and (305,118.28) .. (305,117.4) -- (305,112.6) .. controls (305,111.72) and (305.72,111) .. (306.6,111) -- cycle ;
%Rounded Single Corner Rect [id:dp43013349967060777] 
\draw  [fill={rgb, 255:red, 245; green, 96; blue, 190 }  ,fill opacity=1 ] (305,13) .. controls (305,10.79) and (306.79,9) .. (309,9) -- (315,9) -- (315,17) -- (305,17) -- cycle ;
%Rounded Single Corner Rect [id:dp44108242509977913] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (309,138.1) .. controls (306.79,138.1) and (305,136.31) .. (305,134.1) -- (305,130.1) -- (315,130.1) -- (315,138.1) -- cycle ;
%Rounded Rect [id:dp2629904935975087] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (57.4,48.35) .. controls (58.28,48.35) and (59,49.07) .. (59,49.95) -- (59,54.75) .. controls (59,55.63) and (58.28,56.35) .. (57.4,56.35) -- (50.6,56.35) .. controls (49.72,56.35) and (49,55.63) .. (49,54.75) -- (49,49.95) .. controls (49,49.07) and (49.72,48.35) .. (50.6,48.35) -- cycle ;
%Rounded Rect [id:dp6521556000360441] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (57.4,111.35) .. controls (58.28,111.35) and (59,112.07) .. (59,112.95) -- (59,117.75) .. controls (59,118.63) and (58.28,119.35) .. (57.4,119.35) -- (50.6,119.35) .. controls (49.72,119.35) and (49,118.63) .. (49,117.75) -- (49,112.95) .. controls (49,112.07) and (49.72,111.35) .. (50.6,111.35) -- cycle ;
%Rounded Rect [id:dp30699766065934186] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (57.4,91.35) .. controls (58.28,91.35) and (59,92.07) .. (59,92.95) -- (59,97.75) .. controls (59,98.63) and (58.28,99.35) .. (57.4,99.35) -- (50.6,99.35) .. controls (49.72,99.35) and (49,98.63) .. (49,97.75) -- (49,92.95) .. controls (49,92.07) and (49.72,91.35) .. (50.6,91.35) -- cycle ;
%Rounded Rect [id:dp4569013458242599] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (57.4,28.35) .. controls (58.28,28.35) and (59,29.07) .. (59,29.95) -- (59,34.75) .. controls (59,35.63) and (58.28,36.35) .. (57.4,36.35) -- (50.6,36.35) .. controls (49.72,36.35) and (49,35.63) .. (49,34.75) -- (49,29.95) .. controls (49,29.07) and (49.72,28.35) .. (50.6,28.35) -- cycle ;
%Rounded Rect [id:dp14432363066580278] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (115.4,48.33) .. controls (116.28,48.33) and (117,49.05) .. (117,49.93) -- (117,54.73) .. controls (117,55.62) and (116.28,56.33) .. (115.4,56.33) -- (108.6,56.33) .. controls (107.72,56.33) and (107,55.62) .. (107,54.73) -- (107,49.93) .. controls (107,49.05) and (107.72,48.33) .. (108.6,48.33) -- cycle ;
%Rounded Rect [id:dp7854211335648217] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (115.4,28.33) .. controls (116.28,28.33) and (117,29.05) .. (117,29.93) -- (117,34.73) .. controls (117,35.62) and (116.28,36.33) .. (115.4,36.33) -- (108.6,36.33) .. controls (107.72,36.33) and (107,35.62) .. (107,34.73) -- (107,29.93) .. controls (107,29.05) and (107.72,28.33) .. (108.6,28.33) -- cycle ;
%Rounded Rect [id:dp3065519388955551] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (115.4,111.33) .. controls (116.28,111.33) and (117,112.05) .. (117,112.93) -- (117,117.73) .. controls (117,118.62) and (116.28,119.33) .. (115.4,119.33) -- (108.6,119.33) .. controls (107.72,119.33) and (107,118.62) .. (107,117.73) -- (107,112.93) .. controls (107,112.05) and (107.72,111.33) .. (108.6,111.33) -- cycle ;
%Rounded Rect [id:dp7396052991448007] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (115.4,91.33) .. controls (116.28,91.33) and (117,92.05) .. (117,92.93) -- (117,97.73) .. controls (117,98.62) and (116.28,99.33) .. (115.4,99.33) -- (108.6,99.33) .. controls (107.72,99.33) and (107,98.62) .. (107,97.73) -- (107,92.93) .. controls (107,92.05) and (107.72,91.33) .. (108.6,91.33) -- cycle ;
%Rounded Rect [id:dp5062574368580364] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173.4,48.33) .. controls (174.28,48.33) and (175,49.05) .. (175,49.93) -- (175,54.73) .. controls (175,55.62) and (174.28,56.33) .. (173.4,56.33) -- (166.6,56.33) .. controls (165.72,56.33) and (165,55.62) .. (165,54.73) -- (165,49.93) .. controls (165,49.05) and (165.72,48.33) .. (166.6,48.33) -- cycle ;
%Rounded Rect [id:dp17260013479808678] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173.4,28.33) .. controls (174.28,28.33) and (175,29.05) .. (175,29.93) -- (175,34.73) .. controls (175,35.62) and (174.28,36.33) .. (173.4,36.33) -- (166.6,36.33) .. controls (165.72,36.33) and (165,35.62) .. (165,34.73) -- (165,29.93) .. controls (165,29.05) and (165.72,28.33) .. (166.6,28.33) -- cycle ;
%Rounded Rect [id:dp9307729816272737] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173.4,111.33) .. controls (174.28,111.33) and (175,112.05) .. (175,112.93) -- (175,117.73) .. controls (175,118.62) and (174.28,119.33) .. (173.4,119.33) -- (166.6,119.33) .. controls (165.72,119.33) and (165,118.62) .. (165,117.73) -- (165,112.93) .. controls (165,112.05) and (165.72,111.33) .. (166.6,111.33) -- cycle ;
%Rounded Rect [id:dp94549819724853] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (173.4,91.33) .. controls (174.28,91.33) and (175,92.05) .. (175,92.93) -- (175,97.73) .. controls (175,98.62) and (174.28,99.33) .. (173.4,99.33) -- (166.6,99.33) .. controls (165.72,99.33) and (165,98.62) .. (165,97.73) -- (165,92.93) .. controls (165,92.05) and (165.72,91.33) .. (166.6,91.33) -- cycle ;
%Rounded Rect [id:dp6799802259494991] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.4,48) .. controls (232.28,48) and (233,48.72) .. (233,49.6) -- (233,54.4) .. controls (233,55.28) and (232.28,56) .. (231.4,56) -- (224.6,56) .. controls (223.72,56) and (223,55.28) .. (223,54.4) -- (223,49.6) .. controls (223,48.72) and (223.72,48) .. (224.6,48) -- cycle ;
%Rounded Rect [id:dp5161420182070529] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.4,28) .. controls (232.28,28) and (233,28.72) .. (233,29.6) -- (233,34.4) .. controls (233,35.28) and (232.28,36) .. (231.4,36) -- (224.6,36) .. controls (223.72,36) and (223,35.28) .. (223,34.4) -- (223,29.6) .. controls (223,28.72) and (223.72,28) .. (224.6,28) -- cycle ;
%Rounded Rect [id:dp37198417463268063] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.4,111) .. controls (232.28,111) and (233,111.72) .. (233,112.6) -- (233,117.4) .. controls (233,118.28) and (232.28,119) .. (231.4,119) -- (224.6,119) .. controls (223.72,119) and (223,118.28) .. (223,117.4) -- (223,112.6) .. controls (223,111.72) and (223.72,111) .. (224.6,111) -- cycle ;
%Rounded Rect [id:dp8999286544810082] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.4,91) .. controls (232.28,91) and (233,91.72) .. (233,92.6) -- (233,97.4) .. controls (233,98.28) and (232.28,99) .. (231.4,99) -- (224.6,99) .. controls (223.72,99) and (223,98.28) .. (223,97.4) -- (223,92.6) .. controls (223,91.72) and (223.72,91) .. (224.6,91) -- cycle ;

% Text Node
\draw (20,111.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{a}$};
% Text Node
\draw (31.4,59.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (51.4,59.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (20,91.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{a}$};
% Text Node
\draw (20,48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{a}$};
% Text Node
\draw (20,28.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{a}$};
% Text Node
\draw (20,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{b}$};
% Text Node
\draw (20,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{c}$};
% Text Node
\draw (57.33,14.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{w}$};
% Text Node
\draw (58.33,32.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{u}$};
% Text Node
\draw (58.33,52.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{u}$};
% Text Node
\draw (58.33,96.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{u}$};
% Text Node
\draw (58.33,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{u}$};
% Text Node
\draw (58.33,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{v}$};
% Text Node
\draw (67.67,71.53) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (89.4,59.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (109.4,59.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (115.67,120.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{0}$};
% Text Node
\draw (125.67,71.53) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (147.4,59.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (167.4,59.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (173.67,99.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{0}$};
% Text Node
\draw (173.67,36.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{0}$};
% Text Node
\draw (173.67,17.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{0}$};
% Text Node
\draw (183.67,71.2) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (205.4,58.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (225.4,59.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (231.67,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (241.67,71.2) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (263.4,58.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (279.67,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (285.67,71.2) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (307.4,58.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,70); %set diagram left start at 0, and has height of 70

%Straight Lines [id:da20192820651691323] 
\draw    (79,43) -- (124,43) ;
%Straight Lines [id:da9066960981685311] 
\draw    (79,28) -- (124,28) ;
%Straight Lines [id:da024776242560006545] 
\draw    (94,15) -- (94,58) ;
%Shape: Circle [id:dp2403329042759622] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89,28) .. controls (89,25.24) and (91.24,23) .. (94,23) .. controls (96.76,23) and (99,25.24) .. (99,28) .. controls (99,30.76) and (96.76,33) .. (94,33) .. controls (91.24,33) and (89,30.76) .. (89,28) -- cycle ;
%Shape: Arc [id:dp013094971746390738] 
\draw  [draw opacity=0] (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) -- (94,28) -- cycle ; \draw   (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) ;  
%Shape: Circle [id:dp1671611710696138] 
\draw   (108,28) .. controls (108,27.45) and (108.45,27) .. (109,27) .. controls (109.55,27) and (110,27.45) .. (110,28) .. controls (110,28.55) and (109.55,29) .. (109,29) .. controls (108.45,29) and (108,28.55) .. (108,28) -- cycle ;
%Straight Lines [id:da04983579175859454] 
\draw    (109,15) -- (109,58) ;
%Shape: Circle [id:dp9745926347415587] 
\draw   (93,43) .. controls (93,42.45) and (93.45,42) .. (94,42) .. controls (94.55,42) and (95,42.45) .. (95,43) .. controls (95,43.55) and (94.55,44) .. (94,44) .. controls (93.45,44) and (93,43.55) .. (93,43) -- cycle ;
%Shape: Circle [id:dp6065086714020897] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (104,43) .. controls (104,40.24) and (106.24,38) .. (109,38) .. controls (111.76,38) and (114,40.24) .. (114,43) .. controls (114,45.76) and (111.76,48) .. (109,48) .. controls (106.24,48) and (104,45.76) .. (104,43) -- cycle ;
%Shape: Arc [id:dp33007326568983497] 
\draw  [draw opacity=0] (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) -- (109,43) -- cycle ; \draw   (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) ;  

% Text Node
\draw (49,31.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{u} =$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,70); %set diagram left start at 0, and has height of 70

%Straight Lines [id:da8502248745922699] 
\draw    (79,43) -- (124,43) ;
%Straight Lines [id:da6597016051808667] 
\draw    (79,28) -- (124,28) ;
%Straight Lines [id:da8689730154688379] 
\draw    (94,13) -- (94,58) ;
%Shape: Circle [id:dp8185068508054838] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89,28) .. controls (89,25.24) and (91.24,23) .. (94,23) .. controls (96.76,23) and (99,25.24) .. (99,28) .. controls (99,30.76) and (96.76,33) .. (94,33) .. controls (91.24,33) and (89,30.76) .. (89,28) -- cycle ;
%Shape: Arc [id:dp9490088015317648] 
\draw  [draw opacity=0] (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) -- (94,28) -- cycle ; \draw   (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) ;  
%Shape: Circle [id:dp003120062811874047] 
\draw   (108,28) .. controls (108,27.45) and (108.45,27) .. (109,27) .. controls (109.55,27) and (110,27.45) .. (110,28) .. controls (110,28.55) and (109.55,29) .. (109,29) .. controls (108.45,29) and (108,28.55) .. (108,28) -- cycle ;
%Straight Lines [id:da25772172950875183] 
\draw    (109,13) -- (109,58) ;
%Shape: Circle [id:dp2886412553434413] 
\draw   (93,43) .. controls (93,42.45) and (93.45,42) .. (94,42) .. controls (94.55,42) and (95,42.45) .. (95,43) .. controls (95,43.55) and (94.55,44) .. (94,44) .. controls (93.45,44) and (93,43.55) .. (93,43) -- cycle ;
%Shape: Circle [id:dp2737775791287891] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (104,43) .. controls (104,40.24) and (106.24,38) .. (109,38) .. controls (111.76,38) and (114,40.24) .. (114,43) .. controls (114,45.76) and (111.76,48) .. (109,48) .. controls (106.24,48) and (104,45.76) .. (104,43) -- cycle ;
%Shape: Arc [id:dp6526859533761423] 
\draw  [draw opacity=0] (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) -- (109,43) -- cycle ; \draw   (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) ;  
%Shape: Triangle [id:dp7618372199752906] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,58.5) -- (90,53.5) -- (98,53.5) -- cycle ;
%Shape: Triangle [id:dp256235615530794] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109,58.5) -- (105,53.5) -- (113,53.5) -- cycle ;

% Text Node
\draw (49,31.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{v} =$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,70); %set diagram left start at 0, and has height of 70

%Straight Lines [id:da7316347814855675] 
\draw    (79,43) -- (124,43) ;
%Straight Lines [id:da5945717804302457] 
\draw    (79,28) -- (124,28) ;
%Straight Lines [id:da2147353806452641] 
\draw    (94,15) -- (94,58) ;
%Shape: Circle [id:dp14011680625895206] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89,28) .. controls (89,25.24) and (91.24,23) .. (94,23) .. controls (96.76,23) and (99,25.24) .. (99,28) .. controls (99,30.76) and (96.76,33) .. (94,33) .. controls (91.24,33) and (89,30.76) .. (89,28) -- cycle ;
%Shape: Arc [id:dp795337246625259] 
\draw  [draw opacity=0] (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) -- (94,28) -- cycle ; \draw   (94,25) .. controls (94,25) and (94,25) .. (94,25) .. controls (95.66,25) and (97,26.34) .. (97,28) ;  
%Shape: Circle [id:dp6168692988162251] 
\draw   (108,28) .. controls (108,27.45) and (108.45,27) .. (109,27) .. controls (109.55,27) and (110,27.45) .. (110,28) .. controls (110,28.55) and (109.55,29) .. (109,29) .. controls (108.45,29) and (108,28.55) .. (108,28) -- cycle ;
%Straight Lines [id:da20593611818753432] 
\draw    (109,15) -- (109,58) ;
%Shape: Circle [id:dp989032374448272] 
\draw   (93,43) .. controls (93,42.45) and (93.45,42) .. (94,42) .. controls (94.55,42) and (95,42.45) .. (95,43) .. controls (95,43.55) and (94.55,44) .. (94,44) .. controls (93.45,44) and (93,43.55) .. (93,43) -- cycle ;
%Shape: Ellipse [id:dp7274741163252848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107,15) .. controls (107,13.9) and (107.9,13) .. (109,13) .. controls (110.1,13) and (111,13.9) .. (111,15) .. controls (111,16.1) and (110.1,17) .. (109,17) .. controls (107.9,17) and (107,16.1) .. (107,15) -- cycle ;
%Shape: Ellipse [id:dp5602861929213574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92,15) .. controls (92,13.9) and (92.9,13) .. (94,13) .. controls (95.1,13) and (96,13.9) .. (96,15) .. controls (96,16.1) and (95.1,17) .. (94,17) .. controls (92.9,17) and (92,16.1) .. (92,15) -- cycle ;
%Shape: Circle [id:dp5144139097335989] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (104,43) .. controls (104,40.24) and (106.24,38) .. (109,38) .. controls (111.76,38) and (114,40.24) .. (114,43) .. controls (114,45.76) and (111.76,48) .. (109,48) .. controls (106.24,48) and (104,45.76) .. (104,43) -- cycle ;
%Shape: Arc [id:dp9280146332926088] 
\draw  [draw opacity=0] (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) -- (109,43) -- cycle ; \draw   (109,40) .. controls (109,40) and (109,40) .. (109,40) .. controls (110.66,40) and (112,41.34) .. (112,43) ;  

% Text Node
\draw (45,30.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{w} =$};

\end{tikzpicture},
\end{equation*}
\begin{equation}\label{eq:gzc-rule201}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da24077181489335342] 
\draw    (231,83) -- (246,83) ;
%Straight Lines [id:da494784414262213] 
\draw    (231,68) -- (246,68) ;
%Straight Lines [id:da8822302836879348] 
\draw    (231,55) -- (231,98) ;
%Shape: Rectangle [id:dp5928114683873615] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227,79) -- (235,79) -- (235,87) -- (227,87) -- cycle ;
%Shape: Rectangle [id:dp6850747478004042] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (231,62.34) -- (236.66,68) -- (231,73.66) -- (225.34,68) -- cycle ;

% Text Node
\draw (197,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{a} =$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Straight Lines [id:da7697267015555239] 
\draw    (41,32) -- (56,32) ;
%Straight Lines [id:da7677497203903381] 
\draw    (41,17) -- (56,17) ;
%Straight Lines [id:da8179259987872134] 
\draw    (41,4) -- (41,47) ;
%Shape: Rectangle [id:dp46604978808921926] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37,28) -- (45,28) -- (45,36) -- (37,36) -- cycle ;
%Shape: Rectangle [id:dp07800884368910432] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (41,11.34) -- (46.66,17) -- (41,22.66) -- (35.34,17) -- cycle ;
%Shape: Chord [id:dp5752896583025383] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (46,42) .. controls (46,42) and (46,42) .. (46,42) .. controls (46,42) and (46,42) .. (46,42) .. controls (46,44.76) and (43.76,47) .. (41,47) .. controls (38.24,47) and (36,44.76) .. (36,42) -- cycle ;
%Straight Lines [id:da05160140581340811] 
\draw    (89,32) -- (104,32) ;
%Straight Lines [id:da09162861405930722] 
\draw    (89,17) -- (104,17) ;
%Straight Lines [id:da01830881931851447] 
\draw    (89,4) -- (89,32) ;
%Shape: Rectangle [id:dp8230798706150406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89,11.34) -- (94.66,17) -- (89,22.66) -- (83.34,17) -- cycle ;
%Rounded Rect [id:dp2807263812723516] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (85,29.6) .. controls (85,28.72) and (85.72,28) .. (86.6,28) -- (91.4,28) .. controls (92.28,28) and (93,28.72) .. (93,29.6) -- (93,34.4) .. controls (93,35.28) and (92.28,36) .. (91.4,36) -- (86.6,36) .. controls (85.72,36) and (85,35.28) .. (85,34.4) -- cycle ;

% Text Node
\draw (7,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{b} =$};
% Text Node
\draw (63,21.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {or};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,57); %set diagram left start at 0, and has height of 57

%Straight Lines [id:da2750444567330156] 
\draw    (41,34) -- (56,34) ;
%Straight Lines [id:da27351490453536753] 
\draw    (41,19) -- (56,19) ;
%Straight Lines [id:da8381461947305013] 
\draw    (41,6) -- (41,49) ;
%Shape: Rectangle [id:dp6306117841232365] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37,30) -- (45,30) -- (45,38) -- (37,38) -- cycle ;
%Shape: Rectangle [id:dp6739401720681535] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (41,13.34) -- (46.66,19) -- (41,24.66) -- (35.34,19) -- cycle ;
%Shape: Chord [id:dp28643901513269143] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (36,11) .. controls (36,11) and (36,11) .. (36,11) .. controls (36,8.24) and (38.24,6) .. (41,6) .. controls (43.76,6) and (46,8.24) .. (46,11) -- cycle ;

% Text Node
\draw (7,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{c} =$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,117); %set diagram left start at 0, and has height of 117

%Straight Lines [id:da8735617594634951] 
\draw    (107.5,60.81) -- (101.5,54.81) ;
%Curve Lines [id:da9647219127234457] 
\draw    (105.5,16.17) .. controls (105.61,35.12) and (104.36,29.12) .. (112.5,37.17) ;
%Curve Lines [id:da24893448347352476] 
\draw    (112.5,37.17) .. controls (119.36,44.12) and (118.69,41.01) .. (118.5,49.17) ;
%Straight Lines [id:da3202056653321984] 
\draw    (133.5,16.17) -- (101.5,48.17) ;
%Rounded Rect [id:dp5390090880580455] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (108.5,34.77) .. controls (108.5,33.88) and (109.22,33.17) .. (110.1,33.17) -- (114.9,33.17) .. controls (115.78,33.17) and (116.5,33.88) .. (116.5,34.77) -- (116.5,39.57) .. controls (116.5,40.45) and (115.78,41.17) .. (114.9,41.17) -- (110.1,41.17) .. controls (109.22,41.17) and (108.5,40.45) .. (108.5,39.57) -- cycle ;
%Shape: Right Angle [id:dp7300403775270374] 
\draw   (112.5,35.17) -- (114.5,35.17) -- (114.5,37.17) ;
%Straight Lines [id:da9845041293283264] 
\draw    (117.5,16.17) -- (133.5,32.17) ;
%Rounded Rect [id:dp7540079951832137] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (121.5,21.77) .. controls (121.5,20.88) and (122.22,20.17) .. (123.1,20.17) -- (127.9,20.17) .. controls (128.78,20.17) and (129.5,20.88) .. (129.5,21.77) -- (129.5,26.57) .. controls (129.5,27.45) and (128.78,28.17) .. (127.9,28.17) -- (123.1,28.17) .. controls (122.22,28.17) and (121.5,27.45) .. (121.5,26.57) -- cycle ;
%Shape: Right Angle [id:dp5085240317575693] 
\draw   (127.5,20.17) -- (129.5,20.17) -- (129.5,22.17) ;
%Shape: Right Angle [id:dp5887073964258894] 
\draw   (125.5,22.17) -- (127.5,22.17) -- (127.5,24.17) ;
%Straight Lines [id:da2436059196876844] 
\draw    (171.75,48.17) -- (171.75,53.17) ;
%Straight Lines [id:da15163732359510962] 
\draw    (159.75,53.17) -- (159.75,46.17) ;
%Shape: Ellipse [id:dp5846643460919886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.68,48.17) .. controls (99.68,47.16) and (100.49,46.35) .. (101.5,46.35) .. controls (102.51,46.35) and (103.32,47.16) .. (103.32,48.17) .. controls (103.32,49.17) and (102.51,49.99) .. (101.5,49.99) .. controls (100.49,49.99) and (99.68,49.17) .. (99.68,48.17) -- cycle ;
%Shape: Ellipse [id:dp7877602770055959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.68,54.81) .. controls (99.68,53.8) and (100.49,52.99) .. (101.5,52.99) .. controls (102.51,52.99) and (103.32,53.8) .. (103.32,54.81) .. controls (103.32,55.82) and (102.51,56.63) .. (101.5,56.63) .. controls (100.49,56.63) and (99.68,55.82) .. (99.68,54.81) -- cycle ;
%Straight Lines [id:da6961046414417682] 
\draw    (169.5,39.84) -- (163.5,33.84) ;
%Straight Lines [id:da9021426286052634] 
\draw    (169.5,21.2) -- (163.5,27.2) ;
%Shape: Ellipse [id:dp21670532935787867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.68,27.2) .. controls (161.68,26.19) and (162.49,25.37) .. (163.5,25.37) .. controls (164.51,25.37) and (165.32,26.19) .. (165.32,27.2) .. controls (165.32,28.2) and (164.51,29.02) .. (163.5,29.02) .. controls (162.49,29.02) and (161.68,28.2) .. (161.68,27.2) -- cycle ;
%Shape: Ellipse [id:dp1312779038626558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.68,33.84) .. controls (161.68,32.83) and (162.49,32.02) .. (163.5,32.02) .. controls (164.51,32.02) and (165.32,32.83) .. (165.32,33.84) .. controls (165.32,34.85) and (164.51,35.66) .. (163.5,35.66) .. controls (162.49,35.66) and (161.68,34.85) .. (161.68,33.84) -- cycle ;
%Straight Lines [id:da6259093617599174] 
\draw    (51.5,60.81) -- (45.5,54.81) ;
%Curve Lines [id:da1193467811829052] 
\draw    (49.5,14.17) .. controls (49.61,33.12) and (48.36,29.12) .. (56.5,37.17) ;
%Curve Lines [id:da6217879219247285] 
\draw    (56.5,37.17) .. controls (63.36,44.12) and (62.69,41.01) .. (62.5,49.17) ;
%Straight Lines [id:da6535805868535807] 
\draw    (77.5,16.17) -- (45.5,48.17) ;
%Rounded Rect [id:dp6068305142896067] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (52.5,34.77) .. controls (52.5,33.88) and (53.22,33.17) .. (54.1,33.17) -- (58.9,33.17) .. controls (59.78,33.17) and (60.5,33.88) .. (60.5,34.77) -- (60.5,39.57) .. controls (60.5,40.45) and (59.78,41.17) .. (58.9,41.17) -- (54.1,41.17) .. controls (53.22,41.17) and (52.5,40.45) .. (52.5,39.57) -- cycle ;
%Shape: Right Angle [id:dp41121381952849045] 
\draw   (56.5,35.17) -- (58.5,35.17) -- (58.5,37.17) ;
%Straight Lines [id:da6975579496410811] 
\draw    (61.5,16.17) -- (77.5,32.17) ;
%Rounded Rect [id:dp15692700393162318] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (65.5,21.77) .. controls (65.5,20.88) and (66.22,20.17) .. (67.1,20.17) -- (71.9,20.17) .. controls (72.78,20.17) and (73.5,20.88) .. (73.5,21.77) -- (73.5,26.57) .. controls (73.5,27.45) and (72.78,28.17) .. (71.9,28.17) -- (67.1,28.17) .. controls (66.22,28.17) and (65.5,27.45) .. (65.5,26.57) -- cycle ;
%Shape: Right Angle [id:dp6174786274672647] 
\draw   (71.5,20.17) -- (73.5,20.17) -- (73.5,22.17) ;
%Shape: Trapezoid [id:dp14953071641744398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.69,16.38) -- (49.38,11.95) -- (63.45,11.95) -- (67.14,16.38) -- cycle ;
%Shape: Right Angle [id:dp5746008144283699] 
\draw   (69.5,22.17) -- (71.5,22.17) -- (71.5,24.17) ;
%Shape: Ellipse [id:dp8633237405167462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.68,48.17) .. controls (43.68,47.16) and (44.49,46.35) .. (45.5,46.35) .. controls (46.51,46.35) and (47.32,47.16) .. (47.32,48.17) .. controls (47.32,49.17) and (46.51,49.99) .. (45.5,49.99) .. controls (44.49,49.99) and (43.68,49.17) .. (43.68,48.17) -- cycle ;
%Shape: Ellipse [id:dp26147172272199193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.68,54.81) .. controls (43.68,53.8) and (44.49,52.99) .. (45.5,52.99) .. controls (46.51,52.99) and (47.32,53.8) .. (47.32,54.81) .. controls (47.32,55.82) and (46.51,56.63) .. (45.5,56.63) .. controls (44.49,56.63) and (43.68,55.82) .. (43.68,54.81) -- cycle ;
%Shape: Ellipse [id:dp05549933684177144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.68,16.17) .. controls (115.68,15.16) and (116.49,14.35) .. (117.5,14.35) .. controls (118.51,14.35) and (119.32,15.16) .. (119.32,16.17) .. controls (119.32,17.17) and (118.51,17.99) .. (117.5,17.99) .. controls (116.49,17.99) and (115.68,17.17) .. (115.68,16.17) -- cycle ;
%Shape: Ellipse [id:dp22436033029876323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.68,16.17) .. controls (103.68,15.16) and (104.49,14.35) .. (105.5,14.35) .. controls (106.51,14.35) and (107.32,15.16) .. (107.32,16.17) .. controls (107.32,17.17) and (106.51,17.99) .. (105.5,17.99) .. controls (104.49,17.99) and (103.68,17.17) .. (103.68,16.17) -- cycle ;
%Shape: Ellipse [id:dp19000475646300796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.93,46.35) .. controls (169.93,45.34) and (170.74,44.52) .. (171.75,44.52) .. controls (172.76,44.52) and (173.57,45.34) .. (173.57,46.35) .. controls (173.57,47.35) and (172.76,48.17) .. (171.75,48.17) .. controls (170.74,48.17) and (169.93,47.35) .. (169.93,46.35) -- cycle ;
%Shape: Ellipse [id:dp6837360142373862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.93,46.17) .. controls (157.93,45.16) and (158.74,44.35) .. (159.75,44.35) .. controls (160.76,44.35) and (161.57,45.16) .. (161.57,46.17) .. controls (161.57,47.17) and (160.76,47.99) .. (159.75,47.99) .. controls (158.74,47.99) and (157.93,47.17) .. (157.93,46.17) -- cycle ;
%Straight Lines [id:da6534583053291156] 
\draw    (211.75,48.17) -- (211.75,53.17) ;
%Straight Lines [id:da515413493562448] 
\draw    (199.75,53.17) -- (199.75,46.17) ;
%Straight Lines [id:da6838603269565224] 
\draw    (209.5,39.84) -- (203.5,33.84) ;
%Straight Lines [id:da9891959196494424] 
\draw    (209.5,21.2) -- (203.5,27.2) ;
%Shape: Ellipse [id:dp3246620907572979] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.68,27.2) .. controls (201.68,26.19) and (202.49,25.37) .. (203.5,25.37) .. controls (204.51,25.37) and (205.32,26.19) .. (205.32,27.2) .. controls (205.32,28.2) and (204.51,29.02) .. (203.5,29.02) .. controls (202.49,29.02) and (201.68,28.2) .. (201.68,27.2) -- cycle ;
%Shape: Ellipse [id:dp5255434742674165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.68,33.84) .. controls (201.68,32.83) and (202.49,32.02) .. (203.5,32.02) .. controls (204.51,32.02) and (205.32,32.83) .. (205.32,33.84) .. controls (205.32,34.85) and (204.51,35.66) .. (203.5,35.66) .. controls (202.49,35.66) and (201.68,34.85) .. (201.68,33.84) -- cycle ;
%Shape: Trapezoid [id:dp22805765059578675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.02,49.38) -- (198.72,44.95) -- (212.78,44.95) -- (216.48,49.38) -- cycle ;

% Text Node
\draw (137.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (81.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (177.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},
\end{equation}
where
\begin{equation*}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Curve Lines [id:da41626049133718224] 
\draw    (203.5,7.17) .. controls (203.61,26.12) and (202.36,20.12) .. (210.5,28.17) ;
%Curve Lines [id:da8964845150036628] 
\draw    (210.5,28.17) .. controls (217.36,35.12) and (216.8,34.27) .. (216.5,49.17) ;
%Straight Lines [id:da4637821895123949] 
\draw    (231.5,7.17) -- (199.5,39.17) ;
%Rounded Rect [id:dp7025490840322361] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (206.5,25.77) .. controls (206.5,24.88) and (207.22,24.17) .. (208.1,24.17) -- (212.9,24.17) .. controls (213.78,24.17) and (214.5,24.88) .. (214.5,25.77) -- (214.5,30.57) .. controls (214.5,31.45) and (213.78,32.17) .. (212.9,32.17) -- (208.1,32.17) .. controls (207.22,32.17) and (206.5,31.45) .. (206.5,30.57) -- cycle ;
%Shape: Right Angle [id:dp6544223454694141] 
\draw   (210.5,26.17) -- (212.5,26.17) -- (212.5,28.17) ;
%Straight Lines [id:da5354934136409518] 
\draw    (215.5,7.17) -- (231.5,23.17) ;
%Rounded Rect [id:dp8123028209862112] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (219.5,12.77) .. controls (219.5,11.88) and (220.22,11.17) .. (221.1,11.17) -- (225.9,11.17) .. controls (226.78,11.17) and (227.5,11.88) .. (227.5,12.77) -- (227.5,17.57) .. controls (227.5,18.45) and (226.78,19.17) .. (225.9,19.17) -- (221.1,19.17) .. controls (220.22,19.17) and (219.5,18.45) .. (219.5,17.57) -- cycle ;
%Shape: Right Angle [id:dp8161558611054175] 
\draw   (225.5,11.17) -- (227.5,11.17) -- (227.5,13.17) ;
%Shape: Right Angle [id:dp5523732404480023] 
\draw   (223.5,13.17) -- (225.5,13.17) -- (225.5,15.17) ;
%Shape: Brace [id:dp5030530228952264] 
\draw   (232.75,22.86) .. controls (234.84,22.86) and (235.89,21.81) .. (235.89,19.72) -- (235.89,19.72) .. controls (235.89,16.73) and (236.94,15.23) .. (239.03,15.23) .. controls (236.94,15.23) and (235.89,13.74) .. (235.89,10.75)(235.89,12.09) -- (235.89,10.75) .. controls (235.89,8.66) and (234.84,7.61) .. (232.75,7.61) ;
%Straight Lines [id:da5662619380939393] 
\draw    (105.25,32.17) -- (105.25,37.17) ;
%Straight Lines [id:da2943643018653527] 
\draw    (93.25,37.17) -- (93.25,30.17) ;
%Shape: Ellipse [id:dp7952151377297373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.43,30.35) .. controls (103.43,29.34) and (104.24,28.52) .. (105.25,28.52) .. controls (106.26,28.52) and (107.07,29.34) .. (107.07,30.35) .. controls (107.07,31.35) and (106.26,32.17) .. (105.25,32.17) .. controls (104.24,32.17) and (103.43,31.35) .. (103.43,30.35) -- cycle ;
%Shape: Ellipse [id:dp3586870569350258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.43,30.17) .. controls (91.43,29.16) and (92.24,28.35) .. (93.25,28.35) .. controls (94.26,28.35) and (95.07,29.16) .. (95.07,30.17) .. controls (95.07,31.17) and (94.26,31.99) .. (93.25,31.99) .. controls (92.24,31.99) and (91.43,31.17) .. (91.43,30.17) -- cycle ;
%Straight Lines [id:da46824280569643584] 
\draw    (66.25,32.17) -- (66.25,37.17) ;
%Straight Lines [id:da4424776557014468] 
\draw    (54.25,37.17) -- (54.25,30.17) ;
%Shape: Trapezoid [id:dp02112970687659166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.52,33.38) -- (53.22,28.95) -- (67.28,28.95) -- (70.98,33.38) -- cycle ;
%Straight Lines [id:da8822024410967949] 
\draw    (302,39.84) -- (296,33.84) ;
%Straight Lines [id:da3850376672827759] 
\draw    (302,21.2) -- (296,27.2) ;
%Shape: Ellipse [id:dp6119431979919006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.18,27.2) .. controls (294.18,26.19) and (294.99,25.37) .. (296,25.37) .. controls (297.01,25.37) and (297.82,26.19) .. (297.82,27.2) .. controls (297.82,28.2) and (297.01,29.02) .. (296,29.02) .. controls (294.99,29.02) and (294.18,28.2) .. (294.18,27.2) -- cycle ;
%Shape: Ellipse [id:dp5478174917505656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.18,33.84) .. controls (294.18,32.83) and (294.99,32.02) .. (296,32.02) .. controls (297.01,32.02) and (297.82,32.83) .. (297.82,33.84) .. controls (297.82,34.85) and (297.01,35.66) .. (296,35.66) .. controls (294.99,35.66) and (294.18,34.85) .. (294.18,33.84) -- cycle ;
%Shape: Brace [id:dp39605717818095376] 
\draw   (304.75,37.6) .. controls (306.84,37.6) and (307.89,36.55) .. (307.89,34.46) -- (307.89,34.46) .. controls (307.89,31.47) and (308.94,29.97) .. (311.03,29.97) .. controls (308.94,29.97) and (307.89,28.48) .. (307.89,25.49)(307.89,26.83) -- (307.89,25.49) .. controls (307.89,23.4) and (306.84,22.35) .. (304.75,22.35) ;
%Curve Lines [id:da30068139656027537] 
\draw    (199.5,43.81) .. controls (205.8,43.61) and (205.8,43.94) .. (205.5,49.81) ;
%Shape: Brace [id:dp46315594786401426] 
\draw   (198.22,38.2) .. controls (197.33,38.2) and (196.88,38.65) .. (196.88,39.54) -- (196.88,39.54) .. controls (196.88,40.81) and (196.44,41.45) .. (195.55,41.45) .. controls (196.44,41.45) and (196.88,42.09) .. (196.88,43.36)(196.88,42.79) -- (196.88,43.36) .. controls (196.88,44.25) and (197.33,44.7) .. (198.22,44.7) ;

% Text Node
\draw (107.4,22.4) node [anchor=north west][inner sep=0.75pt]    {$,\quad \mathfrak{u}^{( m,n)} =$};
% Text Node
\draw (239.67,11.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n$};
% Text Node
\draw (72.89,28.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (12.89,24.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1} =$};
% Text Node
\draw (236.4,20.4) node [anchor=north west][inner sep=0.75pt]    {$,\quad \mathfrak{a}^{( i)} =\quad \quad .$};
% Text Node
\draw (312.67,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (183.01,38.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,117); %set diagram left start at 0, and has height of 117

%Straight Lines [id:da6771007594230939] 
\draw    (106.5,57.17) -- (92.5,43.17) ;
%Straight Lines [id:da6670171446825583] 
\draw    (133.5,16.17) -- (92.5,57.17) ;
%Rounded Rect [id:dp32365504957877034] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (95.5,47.77) .. controls (95.5,46.88) and (96.22,46.17) .. (97.1,46.17) -- (101.9,46.17) .. controls (102.78,46.17) and (103.5,46.88) .. (103.5,47.77) -- (103.5,52.57) .. controls (103.5,53.45) and (102.78,54.17) .. (101.9,54.17) -- (97.1,54.17) .. controls (96.22,54.17) and (95.5,53.45) .. (95.5,52.57) -- cycle ;
%Shape: Right Angle [id:dp2594052009433563] 
\draw   (99.5,48.17) -- (101.5,48.17) -- (101.5,50.17) ;
%Shape: Ellipse [id:dp9191842133856639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.68,43.17) .. controls (90.68,42.16) and (91.49,41.35) .. (92.5,41.35) .. controls (93.51,41.35) and (94.32,42.16) .. (94.32,43.17) .. controls (94.32,44.17) and (93.51,44.99) .. (92.5,44.99) .. controls (91.49,44.99) and (90.68,44.17) .. (90.68,43.17) -- cycle ;
%Shape: Ellipse [id:dp8946476261491656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.68,57.17) .. controls (90.68,56.16) and (91.49,55.35) .. (92.5,55.35) .. controls (93.51,55.35) and (94.32,56.16) .. (94.32,57.17) .. controls (94.32,58.17) and (93.51,58.99) .. (92.5,58.99) .. controls (91.49,58.99) and (90.68,58.17) .. (90.68,57.17) -- cycle ;
%Curve Lines [id:da6538371090878482] 
\draw    (105.5,16.17) .. controls (105.61,35.12) and (104.36,29.12) .. (112.5,37.17) ;
%Curve Lines [id:da4152245376743331] 
\draw    (112.5,37.17) .. controls (119.36,44.12) and (118.69,41.01) .. (118.5,49.17) ;
%Rounded Rect [id:dp7575841636022762] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (108.5,34.77) .. controls (108.5,33.88) and (109.22,33.17) .. (110.1,33.17) -- (114.9,33.17) .. controls (115.78,33.17) and (116.5,33.88) .. (116.5,34.77) -- (116.5,39.57) .. controls (116.5,40.45) and (115.78,41.17) .. (114.9,41.17) -- (110.1,41.17) .. controls (109.22,41.17) and (108.5,40.45) .. (108.5,39.57) -- cycle ;
%Shape: Right Angle [id:dp589249478143879] 
\draw   (112.5,35.17) -- (114.5,35.17) -- (114.5,37.17) ;
%Straight Lines [id:da7742637285299431] 
\draw    (117.5,16.17) -- (133.5,32.17) ;
%Rounded Rect [id:dp15097207917804512] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (121.5,21.77) .. controls (121.5,20.88) and (122.22,20.17) .. (123.1,20.17) -- (127.9,20.17) .. controls (128.78,20.17) and (129.5,20.88) .. (129.5,21.77) -- (129.5,26.57) .. controls (129.5,27.45) and (128.78,28.17) .. (127.9,28.17) -- (123.1,28.17) .. controls (122.22,28.17) and (121.5,27.45) .. (121.5,26.57) -- cycle ;
%Shape: Right Angle [id:dp09608784991471331] 
\draw   (125.5,22.17) -- (127.5,22.17) -- (127.5,24.17) ;
%Straight Lines [id:da5027869596667132] 
\draw    (169.75,48.17) -- (169.75,53.17) ;
%Straight Lines [id:da04077593928974388] 
\draw    (157.75,53.17) -- (157.75,46.17) ;
%Straight Lines [id:da4511842677434361] 
\draw    (40.5,57.17) -- (26.5,43.17) ;
%Curve Lines [id:da5093090478833847] 
\draw    (39.5,14.17) .. controls (39.61,33.12) and (38.36,29.12) .. (46.5,37.17) ;
%Curve Lines [id:da7215197431719876] 
\draw    (46.5,37.17) .. controls (53.36,44.12) and (52.69,41.01) .. (52.5,49.17) ;
%Straight Lines [id:da68551499081261] 
\draw    (67.5,16.17) -- (26.5,57.17) ;
%Rounded Rect [id:dp5682052250168156] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (42.5,34.77) .. controls (42.5,33.88) and (43.22,33.17) .. (44.1,33.17) -- (48.9,33.17) .. controls (49.78,33.17) and (50.5,33.88) .. (50.5,34.77) -- (50.5,39.57) .. controls (50.5,40.45) and (49.78,41.17) .. (48.9,41.17) -- (44.1,41.17) .. controls (43.22,41.17) and (42.5,40.45) .. (42.5,39.57) -- cycle ;
%Shape: Right Angle [id:dp6935438884313787] 
\draw   (46.5,35.17) -- (48.5,35.17) -- (48.5,37.17) ;
%Straight Lines [id:da262289211576214] 
\draw    (51.5,16.17) -- (67.5,32.17) ;
%Rounded Rect [id:dp6568227296156333] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (55.5,21.77) .. controls (55.5,20.88) and (56.22,20.17) .. (57.1,20.17) -- (61.9,20.17) .. controls (62.78,20.17) and (63.5,20.88) .. (63.5,21.77) -- (63.5,26.57) .. controls (63.5,27.45) and (62.78,28.17) .. (61.9,28.17) -- (57.1,28.17) .. controls (56.22,28.17) and (55.5,27.45) .. (55.5,26.57) -- cycle ;
%Shape: Right Angle [id:dp5246549987708227] 
\draw   (61.5,20.17) -- (63.5,20.17) -- (63.5,22.17) ;
%Shape: Trapezoid [id:dp9481745787513819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.69,16.38) -- (39.38,11.95) -- (53.45,11.95) -- (57.14,16.38) -- cycle ;
%Shape: Right Angle [id:dp8783045504759494] 
\draw   (59.5,22.17) -- (61.5,22.17) -- (61.5,24.17) ;
%Shape: Ellipse [id:dp9762914651880669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.68,16.17) .. controls (115.68,15.16) and (116.49,14.35) .. (117.5,14.35) .. controls (118.51,14.35) and (119.32,15.16) .. (119.32,16.17) .. controls (119.32,17.17) and (118.51,17.99) .. (117.5,17.99) .. controls (116.49,17.99) and (115.68,17.17) .. (115.68,16.17) -- cycle ;
%Shape: Ellipse [id:dp826930108488342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.68,16.17) .. controls (103.68,15.16) and (104.49,14.35) .. (105.5,14.35) .. controls (106.51,14.35) and (107.32,15.16) .. (107.32,16.17) .. controls (107.32,17.17) and (106.51,17.99) .. (105.5,17.99) .. controls (104.49,17.99) and (103.68,17.17) .. (103.68,16.17) -- cycle ;
%Shape: Ellipse [id:dp5538299325773695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.93,46.35) .. controls (167.93,45.34) and (168.74,44.52) .. (169.75,44.52) .. controls (170.76,44.52) and (171.57,45.34) .. (171.57,46.35) .. controls (171.57,47.35) and (170.76,48.17) .. (169.75,48.17) .. controls (168.74,48.17) and (167.93,47.35) .. (167.93,46.35) -- cycle ;
%Shape: Ellipse [id:dp7436864358091844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.93,46.17) .. controls (155.93,45.16) and (156.74,44.35) .. (157.75,44.35) .. controls (158.76,44.35) and (159.57,45.16) .. (159.57,46.17) .. controls (159.57,47.17) and (158.76,47.99) .. (157.75,47.99) .. controls (156.74,47.99) and (155.93,47.17) .. (155.93,46.17) -- cycle ;
%Rounded Rect [id:dp6804121162735186] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (29.5,47.77) .. controls (29.5,46.88) and (30.22,46.17) .. (31.1,46.17) -- (35.9,46.17) .. controls (36.78,46.17) and (37.5,46.88) .. (37.5,47.77) -- (37.5,52.57) .. controls (37.5,53.45) and (36.78,54.17) .. (35.9,54.17) -- (31.1,54.17) .. controls (30.22,54.17) and (29.5,53.45) .. (29.5,52.57) -- cycle ;
%Shape: Right Angle [id:dp24045627514459667] 
\draw   (33.5,48.17) -- (35.5,48.17) -- (35.5,50.17) ;
%Shape: Ellipse [id:dp21084702340835626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.68,43.17) .. controls (24.68,42.16) and (25.49,41.35) .. (26.5,41.35) .. controls (27.51,41.35) and (28.32,42.16) .. (28.32,43.17) .. controls (28.32,44.17) and (27.51,44.99) .. (26.5,44.99) .. controls (25.49,44.99) and (24.68,44.17) .. (24.68,43.17) -- cycle ;
%Shape: Ellipse [id:dp4933604511655332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.68,57.17) .. controls (24.68,56.16) and (25.49,55.35) .. (26.5,55.35) .. controls (27.51,55.35) and (28.32,56.16) .. (28.32,57.17) .. controls (28.32,58.17) and (27.51,58.99) .. (26.5,58.99) .. controls (25.49,58.99) and (24.68,58.17) .. (24.68,57.17) -- cycle ;
%Straight Lines [id:da34002278191485824] 
\draw    (171.5,38.17) -- (157.5,24.17) ;
%Straight Lines [id:da8394408782437119] 
\draw    (171.5,24.17) -- (157.5,38.17) ;
%Rounded Rect [id:dp49409270247132364] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160.5,28.77) .. controls (160.5,27.88) and (161.22,27.17) .. (162.1,27.17) -- (166.9,27.17) .. controls (167.78,27.17) and (168.5,27.88) .. (168.5,28.77) -- (168.5,33.57) .. controls (168.5,34.45) and (167.78,35.17) .. (166.9,35.17) -- (162.1,35.17) .. controls (161.22,35.17) and (160.5,34.45) .. (160.5,33.57) -- cycle ;
%Shape: Right Angle [id:dp9162488882286536] 
\draw   (164.5,29.17) -- (166.5,29.17) -- (166.5,31.17) ;
%Shape: Ellipse [id:dp49326575636939296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.68,24.17) .. controls (155.68,23.16) and (156.49,22.35) .. (157.5,22.35) .. controls (158.51,22.35) and (159.32,23.16) .. (159.32,24.17) .. controls (159.32,25.17) and (158.51,25.99) .. (157.5,25.99) .. controls (156.49,25.99) and (155.68,25.17) .. (155.68,24.17) -- cycle ;
%Shape: Ellipse [id:dp9923358602942391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.68,38.17) .. controls (155.68,37.16) and (156.49,36.35) .. (157.5,36.35) .. controls (158.51,36.35) and (159.32,37.16) .. (159.32,38.17) .. controls (159.32,39.17) and (158.51,39.99) .. (157.5,39.99) .. controls (156.49,39.99) and (155.68,39.17) .. (155.68,38.17) -- cycle ;
%Straight Lines [id:da6499242727635807] 
\draw    (209.75,48.17) -- (209.75,53.17) ;
%Straight Lines [id:da21764612333671118] 
\draw    (197.75,53.17) -- (197.75,46.17) ;
%Straight Lines [id:da6885569781131061] 
\draw    (211.5,38.17) -- (197.5,24.17) ;
%Straight Lines [id:da06088051168839692] 
\draw    (211.5,24.17) -- (197.5,38.17) ;
%Rounded Rect [id:dp13423606744412475] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.5,28.77) .. controls (200.5,27.88) and (201.22,27.17) .. (202.1,27.17) -- (206.9,27.17) .. controls (207.78,27.17) and (208.5,27.88) .. (208.5,28.77) -- (208.5,33.57) .. controls (208.5,34.45) and (207.78,35.17) .. (206.9,35.17) -- (202.1,35.17) .. controls (201.22,35.17) and (200.5,34.45) .. (200.5,33.57) -- cycle ;
%Shape: Right Angle [id:dp48796338313648424] 
\draw   (204.5,29.17) -- (206.5,29.17) -- (206.5,31.17) ;
%Shape: Ellipse [id:dp024144088093203453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.68,24.17) .. controls (195.68,23.16) and (196.49,22.35) .. (197.5,22.35) .. controls (198.51,22.35) and (199.32,23.16) .. (199.32,24.17) .. controls (199.32,25.17) and (198.51,25.99) .. (197.5,25.99) .. controls (196.49,25.99) and (195.68,25.17) .. (195.68,24.17) -- cycle ;
%Shape: Ellipse [id:dp597948439447905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.68,38.17) .. controls (195.68,37.16) and (196.49,36.35) .. (197.5,36.35) .. controls (198.51,36.35) and (199.32,37.16) .. (199.32,38.17) .. controls (199.32,39.17) and (198.51,39.99) .. (197.5,39.99) .. controls (196.49,39.99) and (195.68,39.17) .. (195.68,38.17) -- cycle ;
%Shape: Trapezoid [id:dp17112076047426417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.02,48.74) -- (196.72,44.31) -- (210.78,44.31) -- (214.48,48.74) -- cycle ;

% Text Node
\draw (136.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (71.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (176.39,32.48) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},
\end{equation}
where
\begin{equation*}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Shape: Brace [id:dp1329689962248065] 
\draw   (342.75,65.6) .. controls (344.84,65.6) and (345.89,64.55) .. (345.89,62.46) -- (345.89,62.46) .. controls (345.89,59.47) and (346.94,57.97) .. (349.03,57.97) .. controls (346.94,57.97) and (345.89,56.48) .. (345.89,53.49)(345.89,54.83) -- (345.89,53.49) .. controls (345.89,51.4) and (344.84,50.35) .. (342.75,50.35) ;
%Straight Lines [id:da09668191804945148] 
\draw    (340.5,64.72) -- (326.5,50.72) ;
%Straight Lines [id:da5376125496608577] 
\draw    (340.5,50.72) -- (326.5,64.72) ;
%Rounded Rect [id:dp6268970738789841] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (329.5,55.32) .. controls (329.5,54.44) and (330.22,53.72) .. (331.1,53.72) -- (335.9,53.72) .. controls (336.78,53.72) and (337.5,54.44) .. (337.5,55.32) -- (337.5,60.12) .. controls (337.5,61.01) and (336.78,61.72) .. (335.9,61.72) -- (331.1,61.72) .. controls (330.22,61.72) and (329.5,61.01) .. (329.5,60.12) -- cycle ;
%Shape: Right Angle [id:dp7210742380901678] 
\draw   (333.5,55.72) -- (335.5,55.72) -- (335.5,57.72) ;
%Shape: Ellipse [id:dp804432314873423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.68,50.72) .. controls (324.68,49.72) and (325.49,48.9) .. (326.5,48.9) .. controls (327.51,48.9) and (328.32,49.72) .. (328.32,50.72) .. controls (328.32,51.73) and (327.51,52.54) .. (326.5,52.54) .. controls (325.49,52.54) and (324.68,51.73) .. (324.68,50.72) -- cycle ;
%Shape: Ellipse [id:dp7719885931980289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.68,64.72) .. controls (324.68,63.72) and (325.49,62.9) .. (326.5,62.9) .. controls (327.51,62.9) and (328.32,63.72) .. (328.32,64.72) .. controls (328.32,65.73) and (327.51,66.54) .. (326.5,66.54) .. controls (325.49,66.54) and (324.68,65.73) .. (324.68,64.72) -- cycle ;
%Curve Lines [id:da2666071745304138] 
\draw    (232.61,38.91) .. controls (232.71,57.86) and (231.46,51.86) .. (239.61,59.91) ;
%Curve Lines [id:da10964907991724526] 
\draw    (239.61,59.91) .. controls (246.46,66.86) and (245.91,66.01) .. (245.61,80.91) ;
%Straight Lines [id:da9812264778687532] 
\draw    (260.61,38.91) -- (228.61,70.91) ;
%Rounded Rect [id:dp7069400737010024] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235.61,57.51) .. controls (235.61,56.62) and (236.32,55.91) .. (237.21,55.91) -- (242.01,55.91) .. controls (242.89,55.91) and (243.61,56.62) .. (243.61,57.51) -- (243.61,62.31) .. controls (243.61,63.19) and (242.89,63.91) .. (242.01,63.91) -- (237.21,63.91) .. controls (236.32,63.91) and (235.61,63.19) .. (235.61,62.31) -- cycle ;
%Shape: Right Angle [id:dp0039027261917489176] 
\draw   (239.61,57.91) -- (241.61,57.91) -- (241.61,59.91) ;
%Straight Lines [id:da13477151727411207] 
\draw    (244.61,38.91) -- (260.61,54.91) ;
%Rounded Rect [id:dp4350862620584498] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (248.61,44.51) .. controls (248.61,43.62) and (249.32,42.91) .. (250.21,42.91) -- (255.01,42.91) .. controls (255.89,42.91) and (256.61,43.62) .. (256.61,44.51) -- (256.61,49.31) .. controls (256.61,50.19) and (255.89,50.91) .. (255.01,50.91) -- (250.21,50.91) .. controls (249.32,50.91) and (248.61,50.19) .. (248.61,49.31) -- cycle ;
%Shape: Right Angle [id:dp9955489948848056] 
\draw   (254.61,42.91) -- (256.61,42.91) -- (256.61,44.91) ;
%Shape: Right Angle [id:dp4583688306209145] 
\draw   (252.61,44.91) -- (254.61,44.91) -- (254.61,46.91) ;
%Shape: Brace [id:dp19192177523640153] 
\draw   (261.86,54.6) .. controls (263.95,54.6) and (265,53.55) .. (265,51.46) -- (265,51.46) .. controls (265,48.47) and (266.05,46.97) .. (268.14,46.97) .. controls (266.05,46.97) and (265,45.48) .. (265,42.49)(265,43.83) -- (265,42.49) .. controls (265,40.4) and (263.95,39.35) .. (261.86,39.35) ;
%Straight Lines [id:da3125713212236473] 
\draw    (134.36,61.91) -- (134.36,66.91) ;
%Straight Lines [id:da5684221315632932] 
\draw    (122.36,66.91) -- (122.36,59.91) ;
%Shape: Ellipse [id:dp9762760581600778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.54,60.08) .. controls (132.54,59.08) and (133.35,58.26) .. (134.36,58.26) .. controls (135.36,58.26) and (136.18,59.08) .. (136.18,60.08) .. controls (136.18,61.09) and (135.36,61.91) .. (134.36,61.91) .. controls (133.35,61.91) and (132.54,61.09) .. (132.54,60.08) -- cycle ;
%Shape: Ellipse [id:dp9801865501864642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.54,59.91) .. controls (120.54,58.9) and (121.35,58.08) .. (122.36,58.08) .. controls (123.36,58.08) and (124.18,58.9) .. (124.18,59.91) .. controls (124.18,60.91) and (123.36,61.73) .. (122.36,61.73) .. controls (121.35,61.73) and (120.54,60.91) .. (120.54,59.91) -- cycle ;
%Straight Lines [id:da7824820714567593] 
\draw    (95.36,61.91) -- (95.36,66.91) ;
%Straight Lines [id:da5680130903257574] 
\draw    (83.36,66.91) -- (83.36,59.91) ;
%Shape: Trapezoid [id:dp39740715000760074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.63,63.12) -- (82.32,58.69) -- (96.39,58.69) -- (100.09,63.12) -- cycle ;
%Curve Lines [id:da10825497152223529] 
\draw    (228.61,75.55) .. controls (234.91,75.35) and (234.91,75.68) .. (234.61,81.55) ;
%Shape: Brace [id:dp18140433421652347] 
\draw   (227.33,69.94) .. controls (226.44,69.94) and (225.99,70.39) .. (225.99,71.28) -- (225.99,71.28) .. controls (225.99,72.55) and (225.54,73.19) .. (224.65,73.19) .. controls (225.54,73.19) and (225.99,73.83) .. (225.99,75.1)(225.99,74.53) -- (225.99,75.1) .. controls (225.99,75.99) and (226.44,76.44) .. (227.33,76.44) ;

% Text Node
\draw (350.67,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (136.51,51.14) node [anchor=north west][inner sep=0.75pt]    {$,\quad \mathfrak{u}^{( m,n)} =$};
% Text Node
\draw (268.77,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n$};
% Text Node
\draw (102,58.22) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (42,54.14) node [anchor=north west][inner sep=0.75pt]    {$P_{1} =$};
% Text Node
\draw (265.51,50.14) node [anchor=north west][inner sep=0.75pt]    {$,\quad \mathfrak{a}^{( i)} =\qquad \quad .$};
% Text Node
\draw (212.12,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Curve Lines [id:da3494484666220381] 
\draw    (163.5,42.17) .. controls (170.36,49.12) and (169.36,43.87) .. (169.5,69.17) ;
%Curve Lines [id:da5156204022549187] 
\draw    (94.5,42.17) .. controls (101.36,49.12) and (100.36,43.87) .. (100.5,69.17) ;
%Straight Lines [id:da4265888945916705] 
\draw    (231.75,60.17) -- (231.75,65.17) ;
%Straight Lines [id:da5198459800688049] 
\draw    (220.5,35.17) -- (243.5,35.17) ;
%Straight Lines [id:da005252093592821749] 
\draw    (220.5,45.17) -- (228.5,45.17) ;
%Straight Lines [id:da5435454381307199] 
\draw [line width=1.5]    (220.5,20.17) -- (220.5,65.17) ;
%Rounded Rect [id:dp024928577269917707] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215.5,33.37) .. controls (215.5,32.7) and (216.04,32.17) .. (216.7,32.17) -- (224.3,32.17) .. controls (224.96,32.17) and (225.5,32.7) .. (225.5,33.37) -- (225.5,36.97) .. controls (225.5,37.63) and (224.96,38.17) .. (224.3,38.17) -- (216.7,38.17) .. controls (216.04,38.17) and (215.5,37.63) .. (215.5,36.97) -- cycle ;
%Rounded Rect [id:dp905121608512609] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215.5,43.37) .. controls (215.5,42.7) and (216.04,42.17) .. (216.7,42.17) -- (224.3,42.17) .. controls (224.96,42.17) and (225.5,42.7) .. (225.5,43.37) -- (225.5,46.97) .. controls (225.5,47.63) and (224.96,48.17) .. (224.3,48.17) -- (216.7,48.17) .. controls (216.04,48.17) and (215.5,47.63) .. (215.5,46.97) -- cycle ;
%Shape: Right Angle [id:dp8192381808033438] 
\draw   (223.5,34.17) -- (223.5,36.17) -- (221.5,36.17) ;
%Shape: Right Angle [id:dp3083242614560757] 
\draw   (223.5,44.17) -- (223.5,46.17) -- (221.5,46.17) ;
%Shape: Ellipse [id:dp41239332925412053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.68,45.17) .. controls (227.68,44.16) and (228.49,43.35) .. (229.5,43.35) .. controls (230.51,43.35) and (231.32,44.16) .. (231.32,45.17) .. controls (231.32,46.17) and (230.51,46.99) .. (229.5,46.99) .. controls (228.49,46.99) and (227.68,46.17) .. (227.68,45.17) -- cycle ;
%Straight Lines [id:da34982536808936426] 
\draw    (158.5,61.17) -- (158.5,69.17) ;
%Straight Lines [id:da008161493368237571] 
\draw    (143.5,61.17) -- (151.5,61.17) ;
%Curve Lines [id:da0561595428597782] 
\draw    (156.5,19.17) .. controls (156.61,38.12) and (155.36,34.12) .. (163.5,42.17) ;
%Curve Lines [id:da393250051953415] 
\draw     ;
%Curve Lines [id:da4826889792053961] 
\draw    (143.5,51.17) .. controls (156.37,51) and (153.51,52.15) .. (163.5,42.17) ;
%Straight Lines [id:da5861424693201543] 
\draw [line width=1.5]    (143.5,12.17) -- (143.5,69.17) ;
%Straight Lines [id:da3730406495662657] 
\draw    (184.5,21.17) -- (163.5,42.17) ;
%Rounded Rect [id:dp28843337325546314] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (159.5,39.77) .. controls (159.5,38.88) and (160.22,38.17) .. (161.1,38.17) -- (165.9,38.17) .. controls (166.78,38.17) and (167.5,38.88) .. (167.5,39.77) -- (167.5,44.57) .. controls (167.5,45.45) and (166.78,46.17) .. (165.9,46.17) -- (161.1,46.17) .. controls (160.22,46.17) and (159.5,45.45) .. (159.5,44.57) -- cycle ;
%Shape: Right Angle [id:dp24900043899766933] 
\draw   (163.5,40.17) -- (165.5,40.17) -- (165.5,42.17) ;
%Straight Lines [id:da33000601761811144] 
\draw    (168.5,21.17) -- (184.5,37.17) ;
%Rounded Rect [id:dp5202482265554844] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (172.5,26.77) .. controls (172.5,25.88) and (173.22,25.17) .. (174.1,25.17) -- (178.9,25.17) .. controls (179.78,25.17) and (180.5,25.88) .. (180.5,26.77) -- (180.5,31.57) .. controls (180.5,32.45) and (179.78,33.17) .. (178.9,33.17) -- (174.1,33.17) .. controls (173.22,33.17) and (172.5,32.45) .. (172.5,31.57) -- cycle ;
%Shape: Right Angle [id:dp6898370377495058] 
\draw   (178.5,25.17) -- (180.5,25.17) -- (180.5,27.17) ;
%Shape: Right Angle [id:dp5372951551245018] 
\draw   (176.5,27.17) -- (178.5,27.17) -- (178.5,29.17) ;
%Straight Lines [id:da6313542207065251] 
\draw    (242.75,60.17) -- (242.75,65.17) ;
%Rounded Rect [id:dp9107921027550324] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138.5,49.37) .. controls (138.5,48.7) and (139.04,48.17) .. (139.7,48.17) -- (147.3,48.17) .. controls (147.96,48.17) and (148.5,48.7) .. (148.5,49.37) -- (148.5,52.97) .. controls (148.5,53.63) and (147.96,54.17) .. (147.3,54.17) -- (139.7,54.17) .. controls (139.04,54.17) and (138.5,53.63) .. (138.5,52.97) -- cycle ;
%Rounded Rect [id:dp9235059889980194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138.5,59.37) .. controls (138.5,58.7) and (139.04,58.17) .. (139.7,58.17) -- (147.3,58.17) .. controls (147.96,58.17) and (148.5,58.7) .. (148.5,59.37) -- (148.5,62.97) .. controls (148.5,63.63) and (147.96,64.17) .. (147.3,64.17) -- (139.7,64.17) .. controls (139.04,64.17) and (138.5,63.63) .. (138.5,62.97) -- cycle ;
%Shape: Right Angle [id:dp0032605725851903022] 
\draw   (146.5,50.17) -- (146.5,52.17) -- (144.5,52.17) ;
%Shape: Right Angle [id:dp9835711200874582] 
\draw   (146.5,60.17) -- (146.5,62.17) -- (144.5,62.17) ;
%Shape: Ellipse [id:dp8070975521945364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.68,61.17) .. controls (150.68,60.16) and (151.49,59.35) .. (152.5,59.35) .. controls (153.51,59.35) and (154.32,60.16) .. (154.32,61.17) .. controls (154.32,62.17) and (153.51,62.99) .. (152.5,62.99) .. controls (151.49,62.99) and (150.68,62.17) .. (150.68,61.17) -- cycle ;
%Shape: Ellipse [id:dp09593026496496715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.68,61.17) .. controls (156.68,60.16) and (157.49,59.35) .. (158.5,59.35) .. controls (159.51,59.35) and (160.32,60.16) .. (160.32,61.17) .. controls (160.32,62.17) and (159.51,62.99) .. (158.5,62.99) .. controls (157.49,62.99) and (156.68,62.17) .. (156.68,61.17) -- cycle ;
%Straight Lines [id:da17971915281457285] 
\draw    (89.5,61.17) -- (89.5,69.17) ;
%Straight Lines [id:da9513394383178817] 
\draw    (74.5,61.17) -- (82.5,61.17) ;
%Curve Lines [id:da7176110743139333] 
\draw    (87.5,19.17) .. controls (87.61,38.12) and (86.36,34.12) .. (94.5,42.17) ;
%Curve Lines [id:da14997973227286743] 
\draw     ;
%Curve Lines [id:da43515858606425484] 
\draw    (74.5,51.17) .. controls (87.37,51) and (84.51,52.15) .. (94.5,42.17) ;
%Straight Lines [id:da22985489255424085] 
\draw [line width=1.5]    (74.5,19.17) -- (74.5,69.17) ;
%Straight Lines [id:da5085990353701316] 
\draw    (115.5,21.17) -- (94.5,42.17) ;
%Rounded Rect [id:dp7042995371865133] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90.5,39.77) .. controls (90.5,38.88) and (91.22,38.17) .. (92.1,38.17) -- (96.9,38.17) .. controls (97.78,38.17) and (98.5,38.88) .. (98.5,39.77) -- (98.5,44.57) .. controls (98.5,45.45) and (97.78,46.17) .. (96.9,46.17) -- (92.1,46.17) .. controls (91.22,46.17) and (90.5,45.45) .. (90.5,44.57) -- cycle ;
%Shape: Right Angle [id:dp8864767666822941] 
\draw   (94.5,40.17) -- (96.5,40.17) -- (96.5,42.17) ;
%Straight Lines [id:da4755161923519845] 
\draw    (99.5,21.17) -- (115.5,37.17) ;
%Rounded Rect [id:dp18193994972394079] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (103.5,26.77) .. controls (103.5,25.88) and (104.22,25.17) .. (105.1,25.17) -- (109.9,25.17) .. controls (110.78,25.17) and (111.5,25.88) .. (111.5,26.77) -- (111.5,31.57) .. controls (111.5,32.45) and (110.78,33.17) .. (109.9,33.17) -- (105.1,33.17) .. controls (104.22,33.17) and (103.5,32.45) .. (103.5,31.57) -- cycle ;
%Shape: Right Angle [id:dp6443194701482753] 
\draw   (109.5,25.17) -- (111.5,25.17) -- (111.5,27.17) ;
%Straight Lines [id:da3697002785363622] 
\draw [line width=1.5]    (80.5,19.17) -- (80.5,11.17) ;
%Shape: Trapezoid [id:dp251382928780552] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.86,21.38) -- (73.55,16.95) -- (101.45,16.95) -- (105.14,21.38) -- cycle ;
%Shape: Right Angle [id:dp669963759848937] 
\draw   (107.5,27.17) -- (109.5,27.17) -- (109.5,29.17) ;
%Rounded Rect [id:dp26055911032109413] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (69.5,49.37) .. controls (69.5,48.7) and (70.04,48.17) .. (70.7,48.17) -- (78.3,48.17) .. controls (78.96,48.17) and (79.5,48.7) .. (79.5,49.37) -- (79.5,52.97) .. controls (79.5,53.63) and (78.96,54.17) .. (78.3,54.17) -- (70.7,54.17) .. controls (70.04,54.17) and (69.5,53.63) .. (69.5,52.97) -- cycle ;
%Rounded Rect [id:dp24196170363188874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (69.5,59.37) .. controls (69.5,58.7) and (70.04,58.17) .. (70.7,58.17) -- (78.3,58.17) .. controls (78.96,58.17) and (79.5,58.7) .. (79.5,59.37) -- (79.5,62.97) .. controls (79.5,63.63) and (78.96,64.17) .. (78.3,64.17) -- (70.7,64.17) .. controls (70.04,64.17) and (69.5,63.63) .. (69.5,62.97) -- cycle ;
%Shape: Right Angle [id:dp29028077937027086] 
\draw   (77.5,50.17) -- (77.5,52.17) -- (75.5,52.17) ;
%Shape: Right Angle [id:dp6558050574371266] 
\draw   (77.5,60.17) -- (77.5,62.17) -- (75.5,62.17) ;
%Shape: Ellipse [id:dp013380731824812253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.68,61.17) .. controls (81.68,60.16) and (82.49,59.35) .. (83.5,59.35) .. controls (84.51,59.35) and (85.32,60.16) .. (85.32,61.17) .. controls (85.32,62.17) and (84.51,62.99) .. (83.5,62.99) .. controls (82.49,62.99) and (81.68,62.17) .. (81.68,61.17) -- cycle ;
%Shape: Ellipse [id:dp9104437053719715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.68,61.17) .. controls (87.68,60.16) and (88.49,59.35) .. (89.5,59.35) .. controls (90.51,59.35) and (91.32,60.16) .. (91.32,61.17) .. controls (91.32,62.17) and (90.51,62.99) .. (89.5,62.99) .. controls (88.49,62.99) and (87.68,62.17) .. (87.68,61.17) -- cycle ;
%Shape: Ellipse [id:dp529819886944944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.68,20.99) .. controls (154.68,19.98) and (155.49,19.17) .. (156.5,19.17) .. controls (157.51,19.17) and (158.32,19.98) .. (158.32,20.99) .. controls (158.32,21.99) and (157.51,22.81) .. (156.5,22.81) .. controls (155.49,22.81) and (154.68,21.99) .. (154.68,20.99) -- cycle ;
%Shape: Ellipse [id:dp36339081397448525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.68,21.17) .. controls (166.68,20.16) and (167.49,19.35) .. (168.5,19.35) .. controls (169.51,19.35) and (170.32,20.16) .. (170.32,21.17) .. controls (170.32,22.17) and (169.51,22.99) .. (168.5,22.99) .. controls (167.49,22.99) and (166.68,22.17) .. (166.68,21.17) -- cycle ;
%Straight Lines [id:da022554863801598546] 
\draw    (236.5,45.17) -- (243.5,45.17) ;
%Shape: Ellipse [id:dp42179656953719646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.68,45.17) .. controls (234.68,44.16) and (235.49,43.35) .. (236.5,43.35) .. controls (237.51,43.35) and (238.32,44.16) .. (238.32,45.17) .. controls (238.32,46.17) and (237.51,46.99) .. (236.5,46.99) .. controls (235.49,46.99) and (234.68,46.17) .. (234.68,45.17) -- cycle ;
%Straight Lines [id:da4049349904627416] 
\draw [line width=1.5]    (270.75,58.17) -- (270.75,65.17) ;
%Straight Lines [id:da48596516500991627] 
\draw    (282.75,58.17) -- (282.75,65.17) ;
%Straight Lines [id:da22238866773050614] 
\draw    (277.5,35.17) -- (300.5,35.17) ;
%Straight Lines [id:da03965358263428964] 
\draw    (277.5,45.17) -- (285.5,45.17) ;
%Straight Lines [id:da4603046491842424] 
\draw [line width=1.5]    (277.5,20.17) -- (277.5,59.17) ;
%Rounded Rect [id:dp7887689852026464] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.5,33.37) .. controls (272.5,32.7) and (273.04,32.17) .. (273.7,32.17) -- (281.3,32.17) .. controls (281.96,32.17) and (282.5,32.7) .. (282.5,33.37) -- (282.5,36.97) .. controls (282.5,37.63) and (281.96,38.17) .. (281.3,38.17) -- (273.7,38.17) .. controls (273.04,38.17) and (272.5,37.63) .. (272.5,36.97) -- cycle ;
%Rounded Rect [id:dp6361703897734386] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.5,43.37) .. controls (272.5,42.7) and (273.04,42.17) .. (273.7,42.17) -- (281.3,42.17) .. controls (281.96,42.17) and (282.5,42.7) .. (282.5,43.37) -- (282.5,46.97) .. controls (282.5,47.63) and (281.96,48.17) .. (281.3,48.17) -- (273.7,48.17) .. controls (273.04,48.17) and (272.5,47.63) .. (272.5,46.97) -- cycle ;
%Shape: Right Angle [id:dp7680740235292448] 
\draw   (280.5,34.17) -- (280.5,36.17) -- (278.5,36.17) ;
%Shape: Right Angle [id:dp08606172476487073] 
\draw   (280.5,44.17) -- (280.5,46.17) -- (278.5,46.17) ;
%Shape: Ellipse [id:dp24536865449275613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.68,45.17) .. controls (284.68,44.16) and (285.49,43.35) .. (286.5,43.35) .. controls (287.51,43.35) and (288.32,44.16) .. (288.32,45.17) .. controls (288.32,46.17) and (287.51,46.99) .. (286.5,46.99) .. controls (285.49,46.99) and (284.68,46.17) .. (284.68,45.17) -- cycle ;
%Straight Lines [id:da5809616734180835] 
\draw    (294.75,60.17) -- (294.75,65.17) ;
%Shape: Trapezoid [id:dp7376055912665903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.11,60.38) -- (268.8,55.95) -- (296.7,55.95) -- (300.39,60.38) -- cycle ;
%Straight Lines [id:da9117942847412128] 
\draw    (293.5,45.17) -- (300.5,45.17) ;
%Shape: Ellipse [id:dp12926926452388254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.68,45.17) .. controls (291.68,44.16) and (292.49,43.35) .. (293.5,43.35) .. controls (294.51,43.35) and (295.32,44.16) .. (295.32,45.17) .. controls (295.32,46.17) and (294.51,46.99) .. (293.5,46.99) .. controls (292.49,46.99) and (291.68,46.17) .. (291.68,45.17) -- cycle ;
%Shape: Ellipse [id:dp5262488367352834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.93,58.35) .. controls (229.93,57.34) and (230.74,56.52) .. (231.75,56.52) .. controls (232.76,56.52) and (233.57,57.34) .. (233.57,58.35) .. controls (233.57,59.35) and (232.76,60.17) .. (231.75,60.17) .. controls (230.74,60.17) and (229.93,59.35) .. (229.93,58.35) -- cycle ;
%Shape: Ellipse [id:dp7831827916629039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.93,58.35) .. controls (240.93,57.34) and (241.74,56.52) .. (242.75,56.52) .. controls (243.76,56.52) and (244.57,57.34) .. (244.57,58.35) .. controls (244.57,59.35) and (243.76,60.17) .. (242.75,60.17) .. controls (241.74,60.17) and (240.93,59.35) .. (240.93,58.35) -- cycle ;

% Text Node
\draw (190.39,37.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (120.39,37.48) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (247.39,37.48) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture},
\end{equation}
where 
\begin{equation*}
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Straight Lines [id:da4236859748131122] 
\draw [line width=1.5]    (55.42,16.83) -- (55.42,26.93) ;
%Straight Lines [id:da8050784391625148] 
\draw    (67.42,16.83) -- (67.42,26.93) ;
%Straight Lines [id:da4010547782880385] 
\draw [line width=1.5]    (62.17,7.83) -- (62.17,17.83) ;
%Straight Lines [id:da37915789081767126] 
\draw    (79.42,19.72) -- (79.42,26.93) ;
%Shape: Trapezoid [id:dp1990944894189074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.77,19.05) -- (53.47,14.62) -- (81.36,14.62) -- (85.06,19.05) -- cycle ;
%Straight Lines [id:da9291882207083632] 
\draw    (116.42,18.83) -- (116.42,23.83) ;
%Straight Lines [id:da5670582758898777] 
\draw [line width=1.5]    (105.17,9.83) -- (105.17,23.83) ;
%Straight Lines [id:da23895626135218118] 
\draw    (127.42,18.83) -- (127.42,23.83) ;
%Shape: Ellipse [id:dp5638702116445893] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.6,17.01) .. controls (114.6,16.01) and (115.41,15.19) .. (116.42,15.19) .. controls (117.42,15.19) and (118.24,16.01) .. (118.24,17.01) .. controls (118.24,18.02) and (117.42,18.83) .. (116.42,18.83) .. controls (115.41,18.83) and (114.6,18.02) .. (114.6,17.01) -- cycle ;
%Shape: Ellipse [id:dp5415581206145509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.6,17.01) .. controls (125.6,16.01) and (126.41,15.19) .. (127.42,15.19) .. controls (128.42,15.19) and (129.24,16.01) .. (129.24,17.01) .. controls (129.24,18.02) and (128.42,18.83) .. (127.42,18.83) .. controls (126.41,18.83) and (125.6,18.02) .. (125.6,17.01) -- cycle ;

% Text Node
\draw (12.67,9.07) node [anchor=north west][inner sep=0.75pt]    {$P_{1} =\qquad \quad\,\,\, =$};

\end{tikzpicture},
\end{equation*}
\begin{equation*}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Curve Lines [id:da04976589145581256] 
\draw    (78.5,26.17) .. controls (85.36,33.12) and (84.43,34.13) .. (84.5,50.17) ;
%Curve Lines [id:da773141914620205] 
\draw    (71.5,6.17) .. controls (71.61,25.12) and (70.36,18.12) .. (78.5,26.17) ;
%Curve Lines [id:da6817741630406006] 
\draw     ;
%Straight Lines [id:da7827443291593148] 
\draw    (99.5,5.17) -- (66.5,38.17) ;
%Rounded Rect [id:dp17574087941960226] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (74.5,23.77) .. controls (74.5,22.88) and (75.22,22.17) .. (76.1,22.17) -- (80.9,22.17) .. controls (81.78,22.17) and (82.5,22.88) .. (82.5,23.77) -- (82.5,28.57) .. controls (82.5,29.45) and (81.78,30.17) .. (80.9,30.17) -- (76.1,30.17) .. controls (75.22,30.17) and (74.5,29.45) .. (74.5,28.57) -- cycle ;
%Shape: Right Angle [id:dp6114456393268768] 
\draw   (78.5,24.17) -- (80.5,24.17) -- (80.5,26.17) ;
%Straight Lines [id:da9579070183985522] 
\draw    (83.5,5.17) -- (99.5,21.17) ;
%Rounded Rect [id:dp9675788129864199] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (87.5,10.77) .. controls (87.5,9.88) and (88.22,9.17) .. (89.1,9.17) -- (93.9,9.17) .. controls (94.78,9.17) and (95.5,9.88) .. (95.5,10.77) -- (95.5,15.57) .. controls (95.5,16.45) and (94.78,17.17) .. (93.9,17.17) -- (89.1,17.17) .. controls (88.22,17.17) and (87.5,16.45) .. (87.5,15.57) -- cycle ;
%Shape: Right Angle [id:dp7789511880537198] 
\draw   (93.5,9.17) -- (95.5,9.17) -- (95.5,11.17) ;
%Shape: Right Angle [id:dp4686892560399315] 
\draw   (91.5,11.17) -- (93.5,11.17) -- (93.5,13.17) ;
%Shape: Brace [id:dp1900757542993552] 
\draw   (101.75,20.6) .. controls (103.84,20.6) and (104.89,19.55) .. (104.89,17.46) -- (104.89,17.46) .. controls (104.89,14.47) and (105.94,12.97) .. (108.03,12.97) .. controls (105.94,12.97) and (104.89,11.48) .. (104.89,8.49)(104.89,9.83) -- (104.89,8.49) .. controls (104.89,6.4) and (103.84,5.35) .. (101.75,5.35) ;
%Curve Lines [id:da7856801174037618] 
\draw    (66.49,44) .. controls (72.79,43.8) and (72.79,44.13) .. (72.49,50) ;
%Shape: Brace [id:dp17614512104803315] 
\draw   (65.21,38.12) .. controls (64.32,38.12) and (63.87,38.57) .. (63.87,39.46) -- (63.87,39.46) .. controls (63.87,40.73) and (63.42,41.37) .. (62.53,41.37) .. controls (63.42,41.37) and (63.87,42.01) .. (63.87,43.28)(63.87,42.71) -- (63.87,43.28) .. controls (63.87,44.17) and (64.32,44.62) .. (65.21,44.62) ;

% Text Node
\draw (6.9,18.4) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{u}^{( m,n)} =$};
% Text Node
\draw (108.67,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n$};
% Text Node
\draw (50,38.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m$};

\end{tikzpicture},\quad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,95); %set diagram left start at 0, and has height of 95

%Straight Lines [id:da04605013923642576] 
\draw    (65.5,25.52) -- (88.5,25.52) ;
%Straight Lines [id:da3833880644585076] 
\draw    (65.5,35.52) -- (73.5,35.52) ;
%Straight Lines [id:da02213249295196207] 
\draw [line width=1.5]    (65.5,6.52) -- (65.5,48.52) ;
%Rounded Rect [id:dp4588766733984173] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.5,23.72) .. controls (60.5,23.05) and (61.04,22.52) .. (61.7,22.52) -- (69.3,22.52) .. controls (69.96,22.52) and (70.5,23.05) .. (70.5,23.72) -- (70.5,27.32) .. controls (70.5,27.98) and (69.96,28.52) .. (69.3,28.52) -- (61.7,28.52) .. controls (61.04,28.52) and (60.5,27.98) .. (60.5,27.32) -- cycle ;
%Rounded Rect [id:dp2512736840351496] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60.5,33.72) .. controls (60.5,33.05) and (61.04,32.52) .. (61.7,32.52) -- (69.3,32.52) .. controls (69.96,32.52) and (70.5,33.05) .. (70.5,33.72) -- (70.5,37.32) .. controls (70.5,37.98) and (69.96,38.52) .. (69.3,38.52) -- (61.7,38.52) .. controls (61.04,38.52) and (60.5,37.98) .. (60.5,37.32) -- cycle ;
%Shape: Right Angle [id:dp7574756870177306] 
\draw   (68.5,24.52) -- (68.5,26.52) -- (66.5,26.52) ;
%Shape: Right Angle [id:dp06893491768411641] 
\draw   (68.5,34.52) -- (68.5,36.52) -- (66.5,36.52) ;
%Shape: Ellipse [id:dp6740676729996699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.68,35.52) .. controls (72.68,34.51) and (73.49,33.7) .. (74.5,33.7) .. controls (75.51,33.7) and (76.32,34.51) .. (76.32,35.52) .. controls (76.32,36.52) and (75.51,37.34) .. (74.5,37.34) .. controls (73.49,37.34) and (72.68,36.52) .. (72.68,35.52) -- cycle ;
%Straight Lines [id:da5946928094994554] 
\draw    (81.5,35.52) -- (88.5,35.52) ;
%Shape: Ellipse [id:dp5091065049531688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.68,35.52) .. controls (79.68,34.51) and (80.49,33.7) .. (81.5,33.7) .. controls (82.51,33.7) and (83.32,34.51) .. (83.32,35.52) .. controls (83.32,36.52) and (82.51,37.34) .. (81.5,37.34) .. controls (80.49,37.34) and (79.68,36.52) .. (79.68,35.52) -- cycle ;
%Shape: Brace [id:dp021829826578738443] 
\draw   (90.33,35.86) .. controls (91.82,35.86) and (92.57,35.11) .. (92.57,33.62) -- (92.57,33.62) .. controls (92.57,31.49) and (93.31,30.43) .. (94.8,30.43) .. controls (93.31,30.43) and (92.57,29.37) .. (92.57,27.24)(92.57,28.2) -- (92.57,27.24) .. controls (92.57,25.75) and (91.82,25) .. (90.33,25) ;

% Text Node
\draw (17.39,16.75) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{a}^{( i)} =$};
% Text Node
\draw (96.67,24.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Straight Lines [id:da2099211143981129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68,93) -- (68,10) ;
%Shape: Triangle [id:dp02906904350502082] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (68,95) -- (65,91) -- (71,91) -- cycle ;
%Straight Lines [id:da8859973340048779] 
\draw    (38,32) -- (88,31.98) ;
%Straight Lines [id:da7968270141792256] 
\draw    (38,20) -- (88,19.98) ;
%Straight Lines [id:da5280889947520552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,93) -- (80,10) ;
%Straight Lines [id:da18093623026508943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44,93) -- (44,10) ;
%Straight Lines [id:da7863393672208444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (56,93) -- (56,10) ;
%Shape: Ellipse [id:dp6445000851766487] 
\draw   (79.39,19.98) .. controls (79.39,19.64) and (79.66,19.37) .. (80,19.37) .. controls (80.34,19.37) and (80.61,19.64) .. (80.61,19.98) .. controls (80.61,20.31) and (80.34,20.59) .. (80,20.59) .. controls (79.66,20.59) and (79.39,20.31) .. (79.39,19.98) -- cycle ;
%Shape: Triangle [id:dp025636187146460543] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,95) -- (77,91) -- (83,91) -- cycle ;
%Shape: Ellipse [id:dp9309053787203917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.18,10) .. controls (54.18,8.99) and (54.99,8.18) .. (56,8.18) .. controls (57.01,8.18) and (57.82,8.99) .. (57.82,10) .. controls (57.82,11.01) and (57.01,11.82) .. (56,11.82) .. controls (54.99,11.82) and (54.18,11.01) .. (54.18,10) -- cycle ;
%Shape: Ellipse [id:dp35447299914367136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42,10) .. controls (42,8.9) and (42.9,8) .. (44,8) .. controls (45.1,8) and (46,8.9) .. (46,10) .. controls (46,11.1) and (45.1,12) .. (44,12) .. controls (42.9,12) and (42,11.1) .. (42,10) -- cycle ;
%Shape: Ellipse [id:dp7308335385797599] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (77,31.98) .. controls (77,30.32) and (78.34,28.98) .. (80,28.98) .. controls (81.66,28.98) and (83,30.32) .. (83,31.98) .. controls (83,33.63) and (81.66,34.98) .. (80,34.98) .. controls (78.34,34.98) and (77,33.63) .. (77,31.98) -- cycle ;
%Shape: Ellipse [id:dp4179385746074441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.18,10) .. controls (66.18,8.99) and (66.99,8.18) .. (68,8.18) .. controls (69.01,8.18) and (69.82,8.99) .. (69.82,10) .. controls (69.82,11.01) and (69.01,11.82) .. (68,11.82) .. controls (66.99,11.82) and (66.18,11.01) .. (66.18,10) -- cycle ;
%Shape: Ellipse [id:dp891440788294297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.18,10) .. controls (78.18,8.99) and (78.99,8.18) .. (80,8.18) .. controls (81.01,8.18) and (81.82,8.99) .. (81.82,10) .. controls (81.82,11.01) and (81.01,11.82) .. (80,11.82) .. controls (78.99,11.82) and (78.18,11.01) .. (78.18,10) -- cycle ;
%Shape: Ellipse [id:dp34575835850669245] 
\draw   (67.39,31.98) .. controls (67.39,31.64) and (67.66,31.37) .. (68,31.37) .. controls (68.34,31.37) and (68.61,31.64) .. (68.61,31.98) .. controls (68.61,32.31) and (68.34,32.59) .. (68,32.59) .. controls (67.66,32.59) and (67.39,32.31) .. (67.39,31.98) -- cycle ;
%Shape: Ellipse [id:dp6947899205301425] 
\draw   (43.39,31.98) .. controls (43.39,31.64) and (43.66,31.37) .. (44,31.37) .. controls (44.34,31.37) and (44.61,31.64) .. (44.61,31.98) .. controls (44.61,32.31) and (44.34,32.59) .. (44,32.59) .. controls (43.66,32.59) and (43.39,32.31) .. (43.39,31.98) -- cycle ;
%Shape: Ellipse [id:dp643039875467297] 
\draw   (55.39,19.98) .. controls (55.39,19.64) and (55.66,19.37) .. (56,19.37) .. controls (56.34,19.37) and (56.61,19.64) .. (56.61,19.98) .. controls (56.61,20.31) and (56.34,20.59) .. (56,20.59) .. controls (55.66,20.59) and (55.39,20.31) .. (55.39,19.98) -- cycle ;
%Shape: Ellipse [id:dp16954011371954425] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (53,31.98) .. controls (53,30.32) and (54.34,28.98) .. (56,28.98) .. controls (57.66,28.98) and (59,30.32) .. (59,31.98) .. controls (59,33.63) and (57.66,34.98) .. (56,34.98) .. controls (54.34,34.98) and (53,33.63) .. (53,31.98) -- cycle ;
%Shape: Ellipse [id:dp9698546907383384] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (41,19.98) .. controls (41,18.32) and (42.34,16.98) .. (44,16.98) .. controls (45.66,16.98) and (47,18.32) .. (47,19.98) .. controls (47,21.63) and (45.66,22.98) .. (44,22.98) .. controls (42.34,22.98) and (41,21.63) .. (41,19.98) -- cycle ;
%Shape: Ellipse [id:dp25305270869414875] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (65,19.98) .. controls (65,18.32) and (66.34,16.98) .. (68,16.98) .. controls (69.66,16.98) and (71,18.32) .. (71,19.98) .. controls (71,21.63) and (69.66,22.98) .. (68,22.98) .. controls (66.34,22.98) and (65,21.63) .. (65,19.98) -- cycle ;
%Shape: Arc [id:dp9707306468785002] 
\draw  [draw opacity=0] (68.03,18.46) .. controls (68.84,18.47) and (69.5,19.13) .. (69.52,19.95) -- (68,19.98) -- cycle ; \draw   (68.03,18.46) .. controls (68.84,18.47) and (69.5,19.13) .. (69.52,19.95) ;  
%Shape: Arc [id:dp6872928401479943] 
\draw  [draw opacity=0] (80.03,30.46) .. controls (80.84,30.47) and (81.5,31.13) .. (81.52,31.95) -- (80,31.98) -- cycle ; \draw   (80.03,30.46) .. controls (80.84,30.47) and (81.5,31.13) .. (81.52,31.95) ;  
%Shape: Arc [id:dp6129159333687726] 
\draw  [draw opacity=0] (56.03,30.46) .. controls (56.84,30.47) and (57.5,31.13) .. (57.52,31.95) -- (56,31.98) -- cycle ; \draw   (56.03,30.46) .. controls (56.84,30.47) and (57.5,31.13) .. (57.52,31.95) ;  
%Shape: Arc [id:dp273664903005575] 
\draw  [draw opacity=0] (44.03,18.46) .. controls (44.84,18.47) and (45.5,19.13) .. (45.52,19.95) -- (44,19.98) -- cycle ; \draw   (44.03,18.46) .. controls (44.84,18.47) and (45.5,19.13) .. (45.52,19.95) ;  
%Shape: Triangle [id:dp17335192181701375] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (44,95) -- (41,91) -- (47,91) -- cycle ;
%Shape: Triangle [id:dp9936981828794996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56,95) -- (53,91) -- (59,91) -- cycle ;
%Straight Lines [id:da5154941579213556] 
\draw    (38,56) -- (88,55.98) ;
%Straight Lines [id:da056789315422473896] 
\draw    (38,44) -- (88,43.98) ;
%Shape: Ellipse [id:dp21447000060917187] 
\draw   (79.39,43.98) .. controls (79.39,43.64) and (79.66,43.37) .. (80,43.37) .. controls (80.34,43.37) and (80.61,43.64) .. (80.61,43.98) .. controls (80.61,44.31) and (80.34,44.59) .. (80,44.59) .. controls (79.66,44.59) and (79.39,44.31) .. (79.39,43.98) -- cycle ;
%Shape: Ellipse [id:dp4799770479730042] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (77,55.98) .. controls (77,54.32) and (78.34,52.98) .. (80,52.98) .. controls (81.66,52.98) and (83,54.32) .. (83,55.98) .. controls (83,57.63) and (81.66,58.98) .. (80,58.98) .. controls (78.34,58.98) and (77,57.63) .. (77,55.98) -- cycle ;
%Shape: Ellipse [id:dp5144960277388264] 
\draw   (67.39,55.98) .. controls (67.39,55.64) and (67.66,55.37) .. (68,55.37) .. controls (68.34,55.37) and (68.61,55.64) .. (68.61,55.98) .. controls (68.61,56.31) and (68.34,56.59) .. (68,56.59) .. controls (67.66,56.59) and (67.39,56.31) .. (67.39,55.98) -- cycle ;
%Shape: Ellipse [id:dp7456156791018905] 
\draw   (43.39,55.98) .. controls (43.39,55.64) and (43.66,55.37) .. (44,55.37) .. controls (44.34,55.37) and (44.61,55.64) .. (44.61,55.98) .. controls (44.61,56.31) and (44.34,56.59) .. (44,56.59) .. controls (43.66,56.59) and (43.39,56.31) .. (43.39,55.98) -- cycle ;
%Shape: Ellipse [id:dp7786303486878912] 
\draw   (55.39,43.98) .. controls (55.39,43.64) and (55.66,43.37) .. (56,43.37) .. controls (56.34,43.37) and (56.61,43.64) .. (56.61,43.98) .. controls (56.61,44.31) and (56.34,44.59) .. (56,44.59) .. controls (55.66,44.59) and (55.39,44.31) .. (55.39,43.98) -- cycle ;
%Shape: Ellipse [id:dp899107691925067] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (53,55.98) .. controls (53,54.32) and (54.34,52.98) .. (56,52.98) .. controls (57.66,52.98) and (59,54.32) .. (59,55.98) .. controls (59,57.63) and (57.66,58.98) .. (56,58.98) .. controls (54.34,58.98) and (53,57.63) .. (53,55.98) -- cycle ;
%Shape: Ellipse [id:dp8554144464512548] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (41,43.98) .. controls (41,42.32) and (42.34,40.98) .. (44,40.98) .. controls (45.66,40.98) and (47,42.32) .. (47,43.98) .. controls (47,45.63) and (45.66,46.98) .. (44,46.98) .. controls (42.34,46.98) and (41,45.63) .. (41,43.98) -- cycle ;
%Shape: Ellipse [id:dp9862215096983422] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (65,43.98) .. controls (65,42.32) and (66.34,40.98) .. (68,40.98) .. controls (69.66,40.98) and (71,42.32) .. (71,43.98) .. controls (71,45.63) and (69.66,46.98) .. (68,46.98) .. controls (66.34,46.98) and (65,45.63) .. (65,43.98) -- cycle ;
%Shape: Arc [id:dp6623475924866014] 
\draw  [draw opacity=0] (68.03,42.46) .. controls (68.84,42.47) and (69.5,43.13) .. (69.52,43.95) -- (68,43.98) -- cycle ; \draw   (68.03,42.46) .. controls (68.84,42.47) and (69.5,43.13) .. (69.52,43.95) ;  
%Shape: Arc [id:dp20267610359705013] 
\draw  [draw opacity=0] (80.03,54.46) .. controls (80.84,54.47) and (81.5,55.13) .. (81.52,55.95) -- (80,55.98) -- cycle ; \draw   (80.03,54.46) .. controls (80.84,54.47) and (81.5,55.13) .. (81.52,55.95) ;  
%Shape: Arc [id:dp8639305317068385] 
\draw  [draw opacity=0] (56.03,54.46) .. controls (56.84,54.47) and (57.5,55.13) .. (57.52,55.95) -- (56,55.98) -- cycle ; \draw   (56.03,54.46) .. controls (56.84,54.47) and (57.5,55.13) .. (57.52,55.95) ;  
%Shape: Arc [id:dp03911098361586651] 
\draw  [draw opacity=0] (44.03,42.46) .. controls (44.84,42.47) and (45.5,43.13) .. (45.52,43.95) -- (44,43.98) -- cycle ; \draw   (44.03,42.46) .. controls (44.84,42.47) and (45.5,43.13) .. (45.52,43.95) ;  
%Straight Lines [id:da4810200152970605] 
\draw    (38,80) -- (88,79.98) ;
%Straight Lines [id:da7733598940636873] 
\draw    (38,68) -- (88,67.98) ;
%Shape: Ellipse [id:dp39526689655673564] 
\draw   (79.39,67.98) .. controls (79.39,67.64) and (79.66,67.37) .. (80,67.37) .. controls (80.34,67.37) and (80.61,67.64) .. (80.61,67.98) .. controls (80.61,68.31) and (80.34,68.59) .. (80,68.59) .. controls (79.66,68.59) and (79.39,68.31) .. (79.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp6235452403457696] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (77,79.98) .. controls (77,78.32) and (78.34,76.98) .. (80,76.98) .. controls (81.66,76.98) and (83,78.32) .. (83,79.98) .. controls (83,81.63) and (81.66,82.98) .. (80,82.98) .. controls (78.34,82.98) and (77,81.63) .. (77,79.98) -- cycle ;
%Shape: Ellipse [id:dp4147193539447743] 
\draw   (67.39,79.98) .. controls (67.39,79.64) and (67.66,79.37) .. (68,79.37) .. controls (68.34,79.37) and (68.61,79.64) .. (68.61,79.98) .. controls (68.61,80.31) and (68.34,80.59) .. (68,80.59) .. controls (67.66,80.59) and (67.39,80.31) .. (67.39,79.98) -- cycle ;
%Shape: Ellipse [id:dp888835466743933] 
\draw   (43.39,79.98) .. controls (43.39,79.64) and (43.66,79.37) .. (44,79.37) .. controls (44.34,79.37) and (44.61,79.64) .. (44.61,79.98) .. controls (44.61,80.31) and (44.34,80.59) .. (44,80.59) .. controls (43.66,80.59) and (43.39,80.31) .. (43.39,79.98) -- cycle ;
%Shape: Ellipse [id:dp06828556836213795] 
\draw   (55.39,67.98) .. controls (55.39,67.64) and (55.66,67.37) .. (56,67.37) .. controls (56.34,67.37) and (56.61,67.64) .. (56.61,67.98) .. controls (56.61,68.31) and (56.34,68.59) .. (56,68.59) .. controls (55.66,68.59) and (55.39,68.31) .. (55.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp6174159786451666] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (53,79.98) .. controls (53,78.32) and (54.34,76.98) .. (56,76.98) .. controls (57.66,76.98) and (59,78.32) .. (59,79.98) .. controls (59,81.63) and (57.66,82.98) .. (56,82.98) .. controls (54.34,82.98) and (53,81.63) .. (53,79.98) -- cycle ;
%Shape: Ellipse [id:dp43159224294382836] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (41,67.98) .. controls (41,66.32) and (42.34,64.98) .. (44,64.98) .. controls (45.66,64.98) and (47,66.32) .. (47,67.98) .. controls (47,69.63) and (45.66,70.98) .. (44,70.98) .. controls (42.34,70.98) and (41,69.63) .. (41,67.98) -- cycle ;
%Shape: Ellipse [id:dp816334778662001] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (65,67.98) .. controls (65,66.32) and (66.34,64.98) .. (68,64.98) .. controls (69.66,64.98) and (71,66.32) .. (71,67.98) .. controls (71,69.63) and (69.66,70.98) .. (68,70.98) .. controls (66.34,70.98) and (65,69.63) .. (65,67.98) -- cycle ;
%Shape: Arc [id:dp02855645601413448] 
\draw  [draw opacity=0] (68.03,66.46) .. controls (68.84,66.47) and (69.5,67.13) .. (69.52,67.95) -- (68,67.98) -- cycle ; \draw   (68.03,66.46) .. controls (68.84,66.47) and (69.5,67.13) .. (69.52,67.95) ;  
%Shape: Arc [id:dp6305005427732614] 
\draw  [draw opacity=0] (80.03,78.46) .. controls (80.84,78.47) and (81.5,79.13) .. (81.52,79.95) -- (80,79.98) -- cycle ; \draw   (80.03,78.46) .. controls (80.84,78.47) and (81.5,79.13) .. (81.52,79.95) ;  
%Shape: Arc [id:dp4342351150324817] 
\draw  [draw opacity=0] (56.03,78.46) .. controls (56.84,78.47) and (57.5,79.13) .. (57.52,79.95) -- (56,79.98) -- cycle ; \draw   (56.03,78.46) .. controls (56.84,78.47) and (57.5,79.13) .. (57.52,79.95) ;  
%Shape: Arc [id:dp6634418260710403] 
\draw  [draw opacity=0] (44.03,66.46) .. controls (44.84,66.47) and (45.5,67.13) .. (45.52,67.95) -- (44,67.98) -- cycle ; \draw   (44.03,66.46) .. controls (44.84,66.47) and (45.5,67.13) .. (45.52,67.95) ;  
%Straight Lines [id:da38149964241152856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154,93) -- (154,21.98) ;
%Shape: Triangle [id:dp0547407899443908] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (154,94.52) -- (151.57,91.48) -- (156.43,91.48) -- cycle ;
%Straight Lines [id:da5977779904919268] 
\draw    (154,31.98) -- (174,31.98) ;
%Straight Lines [id:da5652778670810329] 
\draw    (166,19.98) -- (174,19.98) ;
%Straight Lines [id:da5984936131635035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166,93) -- (166,10) ;
%Straight Lines [id:da6024546337828388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,93) -- (130,45.98) ;
%Straight Lines [id:da92972260085551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142,93) -- (142,33.98) ;
%Shape: Ellipse [id:dp06077678654115315] 
\draw   (165.39,19.98) .. controls (165.39,19.64) and (165.66,19.37) .. (166,19.37) .. controls (166.34,19.37) and (166.61,19.64) .. (166.61,19.98) .. controls (166.61,20.31) and (166.34,20.59) .. (166,20.59) .. controls (165.66,20.59) and (165.39,20.31) .. (165.39,19.98) -- cycle ;
%Shape: Triangle [id:dp8053612153798375] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166,94.52) -- (163.57,91.48) -- (168.43,91.48) -- cycle ;
%Shape: Ellipse [id:dp6310501860453571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.18,33.98) .. controls (140.18,32.97) and (140.99,32.16) .. (142,32.16) .. controls (143.01,32.16) and (143.82,32.97) .. (143.82,33.98) .. controls (143.82,34.98) and (143.01,35.8) .. (142,35.8) .. controls (140.99,35.8) and (140.18,34.98) .. (140.18,33.98) -- cycle ;
%Shape: Ellipse [id:dp044760671554253895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128,45.98) .. controls (128,44.87) and (128.9,43.98) .. (130,43.98) .. controls (131.1,43.98) and (132,44.87) .. (132,45.98) .. controls (132,47.08) and (131.1,47.98) .. (130,47.98) .. controls (128.9,47.98) and (128,47.08) .. (128,45.98) -- cycle ;
%Shape: Ellipse [id:dp6856680931455419] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (163,31.98) .. controls (163,30.32) and (164.34,28.98) .. (166,28.98) .. controls (167.66,28.98) and (169,30.32) .. (169,31.98) .. controls (169,33.63) and (167.66,34.98) .. (166,34.98) .. controls (164.34,34.98) and (163,33.63) .. (163,31.98) -- cycle ;
%Shape: Ellipse [id:dp4065867828111678] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.18,21.98) .. controls (152.18,20.97) and (152.99,20.16) .. (154,20.16) .. controls (155.01,20.16) and (155.82,20.97) .. (155.82,21.98) .. controls (155.82,22.98) and (155.01,23.8) .. (154,23.8) .. controls (152.99,23.8) and (152.18,22.98) .. (152.18,21.98) -- cycle ;
%Shape: Ellipse [id:dp6029576518319509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.18,10) .. controls (164.18,8.99) and (164.99,8.18) .. (166,8.18) .. controls (167.01,8.18) and (167.82,8.99) .. (167.82,10) .. controls (167.82,11.01) and (167.01,11.82) .. (166,11.82) .. controls (164.99,11.82) and (164.18,11.01) .. (164.18,10) -- cycle ;
%Shape: Ellipse [id:dp46813934982082395] 
\draw   (153.39,31.98) .. controls (153.39,31.64) and (153.66,31.37) .. (154,31.37) .. controls (154.34,31.37) and (154.61,31.64) .. (154.61,31.98) .. controls (154.61,32.31) and (154.34,32.59) .. (154,32.59) .. controls (153.66,32.59) and (153.39,32.31) .. (153.39,31.98) -- cycle ;
%Shape: Arc [id:dp48038228351542167] 
\draw  [draw opacity=0] (166.03,30.46) .. controls (166.84,30.47) and (167.5,31.13) .. (167.52,31.95) -- (166,31.98) -- cycle ; \draw   (166.03,30.46) .. controls (166.84,30.47) and (167.5,31.13) .. (167.52,31.95) ;  
%Shape: Triangle [id:dp5497418083130255] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,94.52) -- (127.57,91.48) -- (132.43,91.48) -- cycle ;
%Shape: Triangle [id:dp6716333239340542] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142,94.52) -- (139.57,91.48) -- (144.43,91.48) -- cycle ;
%Straight Lines [id:da6402817990445985] 
\draw    (130,55.98) -- (174,55.98) ;
%Straight Lines [id:da06569627863050165] 
\draw    (142,43.98) -- (174,43.98) ;
%Shape: Ellipse [id:dp45150309294821434] 
\draw   (165.39,43.98) .. controls (165.39,43.64) and (165.66,43.37) .. (166,43.37) .. controls (166.34,43.37) and (166.61,43.64) .. (166.61,43.98) .. controls (166.61,44.31) and (166.34,44.59) .. (166,44.59) .. controls (165.66,44.59) and (165.39,44.31) .. (165.39,43.98) -- cycle ;
%Shape: Ellipse [id:dp20009605766425054] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (163,55.98) .. controls (163,54.32) and (164.34,52.98) .. (166,52.98) .. controls (167.66,52.98) and (169,54.32) .. (169,55.98) .. controls (169,57.63) and (167.66,58.98) .. (166,58.98) .. controls (164.34,58.98) and (163,57.63) .. (163,55.98) -- cycle ;
%Shape: Ellipse [id:dp18825005269134898] 
\draw   (153.39,55.98) .. controls (153.39,55.64) and (153.66,55.37) .. (154,55.37) .. controls (154.34,55.37) and (154.61,55.64) .. (154.61,55.98) .. controls (154.61,56.31) and (154.34,56.59) .. (154,56.59) .. controls (153.66,56.59) and (153.39,56.31) .. (153.39,55.98) -- cycle ;
%Shape: Ellipse [id:dp3792399051691797] 
\draw   (129.39,55.98) .. controls (129.39,55.64) and (129.66,55.37) .. (130,55.37) .. controls (130.34,55.37) and (130.61,55.64) .. (130.61,55.98) .. controls (130.61,56.31) and (130.34,56.59) .. (130,56.59) .. controls (129.66,56.59) and (129.39,56.31) .. (129.39,55.98) -- cycle ;
%Shape: Ellipse [id:dp02855707454975398] 
\draw   (141.39,43.98) .. controls (141.39,43.64) and (141.66,43.37) .. (142,43.37) .. controls (142.34,43.37) and (142.61,43.64) .. (142.61,43.98) .. controls (142.61,44.31) and (142.34,44.59) .. (142,44.59) .. controls (141.66,44.59) and (141.39,44.31) .. (141.39,43.98) -- cycle ;
%Shape: Ellipse [id:dp5497073288234977] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (139,55.98) .. controls (139,54.32) and (140.34,52.98) .. (142,52.98) .. controls (143.66,52.98) and (145,54.32) .. (145,55.98) .. controls (145,57.63) and (143.66,58.98) .. (142,58.98) .. controls (140.34,58.98) and (139,57.63) .. (139,55.98) -- cycle ;
%Shape: Ellipse [id:dp5716617876708] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (151,43.98) .. controls (151,42.32) and (152.34,40.98) .. (154,40.98) .. controls (155.66,40.98) and (157,42.32) .. (157,43.98) .. controls (157,45.63) and (155.66,46.98) .. (154,46.98) .. controls (152.34,46.98) and (151,45.63) .. (151,43.98) -- cycle ;
%Shape: Arc [id:dp23390277587508712] 
\draw  [draw opacity=0] (154.03,42.46) .. controls (154.84,42.47) and (155.5,43.13) .. (155.52,43.95) -- (154,43.98) -- cycle ; \draw   (154.03,42.46) .. controls (154.84,42.47) and (155.5,43.13) .. (155.52,43.95) ;  
%Shape: Arc [id:dp02555915865510816] 
\draw  [draw opacity=0] (166.03,54.46) .. controls (166.84,54.47) and (167.5,55.13) .. (167.52,55.95) -- (166,55.98) -- cycle ; \draw   (166.03,54.46) .. controls (166.84,54.47) and (167.5,55.13) .. (167.52,55.95) ;  
%Shape: Arc [id:dp9961802692715904] 
\draw  [draw opacity=0] (142.03,54.46) .. controls (142.84,54.47) and (143.5,55.13) .. (143.52,55.95) -- (142,55.98) -- cycle ; \draw   (142.03,54.46) .. controls (142.84,54.47) and (143.5,55.13) .. (143.52,55.95) ;  
%Straight Lines [id:da2069521759393459] 
\draw    (106,79.98) -- (174,79.98) ;
%Straight Lines [id:da9538965415342153] 
\draw    (118,67.98) -- (174,67.98) ;
%Shape: Ellipse [id:dp1659147465379781] 
\draw   (165.39,67.98) .. controls (165.39,67.64) and (165.66,67.37) .. (166,67.37) .. controls (166.34,67.37) and (166.61,67.64) .. (166.61,67.98) .. controls (166.61,68.31) and (166.34,68.59) .. (166,68.59) .. controls (165.66,68.59) and (165.39,68.31) .. (165.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp8588872969562446] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (163,79.98) .. controls (163,78.32) and (164.34,76.98) .. (166,76.98) .. controls (167.66,76.98) and (169,78.32) .. (169,79.98) .. controls (169,81.63) and (167.66,82.98) .. (166,82.98) .. controls (164.34,82.98) and (163,81.63) .. (163,79.98) -- cycle ;
%Shape: Ellipse [id:dp46913457588327956] 
\draw   (153.39,79.98) .. controls (153.39,79.64) and (153.66,79.37) .. (154,79.37) .. controls (154.34,79.37) and (154.61,79.64) .. (154.61,79.98) .. controls (154.61,80.31) and (154.34,80.59) .. (154,80.59) .. controls (153.66,80.59) and (153.39,80.31) .. (153.39,79.98) -- cycle ;
%Shape: Ellipse [id:dp9574656857823205] 
\draw   (129.39,79.98) .. controls (129.39,79.64) and (129.66,79.37) .. (130,79.37) .. controls (130.34,79.37) and (130.61,79.64) .. (130.61,79.98) .. controls (130.61,80.31) and (130.34,80.59) .. (130,80.59) .. controls (129.66,80.59) and (129.39,80.31) .. (129.39,79.98) -- cycle ;
%Shape: Ellipse [id:dp5363464484730134] 
\draw   (141.39,67.98) .. controls (141.39,67.64) and (141.66,67.37) .. (142,67.37) .. controls (142.34,67.37) and (142.61,67.64) .. (142.61,67.98) .. controls (142.61,68.31) and (142.34,68.59) .. (142,68.59) .. controls (141.66,68.59) and (141.39,68.31) .. (141.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp271177372675266] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (139,79.98) .. controls (139,78.32) and (140.34,76.98) .. (142,76.98) .. controls (143.66,76.98) and (145,78.32) .. (145,79.98) .. controls (145,81.63) and (143.66,82.98) .. (142,82.98) .. controls (140.34,82.98) and (139,81.63) .. (139,79.98) -- cycle ;
%Shape: Ellipse [id:dp5890153393436541] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (127,67.98) .. controls (127,66.32) and (128.34,64.98) .. (130,64.98) .. controls (131.66,64.98) and (133,66.32) .. (133,67.98) .. controls (133,69.63) and (131.66,70.98) .. (130,70.98) .. controls (128.34,70.98) and (127,69.63) .. (127,67.98) -- cycle ;
%Shape: Ellipse [id:dp8948621305333304] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (151,67.98) .. controls (151,66.32) and (152.34,64.98) .. (154,64.98) .. controls (155.66,64.98) and (157,66.32) .. (157,67.98) .. controls (157,69.63) and (155.66,70.98) .. (154,70.98) .. controls (152.34,70.98) and (151,69.63) .. (151,67.98) -- cycle ;
%Shape: Arc [id:dp5827554114181698] 
\draw  [draw opacity=0] (154.03,66.46) .. controls (154.84,66.47) and (155.5,67.13) .. (155.52,67.95) -- (154,67.98) -- cycle ; \draw   (154.03,66.46) .. controls (154.84,66.47) and (155.5,67.13) .. (155.52,67.95) ;  
%Shape: Arc [id:dp8146263963076749] 
\draw  [draw opacity=0] (166.03,78.46) .. controls (166.84,78.47) and (167.5,79.13) .. (167.52,79.95) -- (166,79.98) -- cycle ; \draw   (166.03,78.46) .. controls (166.84,78.47) and (167.5,79.13) .. (167.52,79.95) ;  
%Shape: Arc [id:dp900870767899366] 
\draw  [draw opacity=0] (142.03,78.46) .. controls (142.84,78.47) and (143.5,79.13) .. (143.52,79.95) -- (142,79.98) -- cycle ; \draw   (142.03,78.46) .. controls (142.84,78.47) and (143.5,79.13) .. (143.52,79.95) ;  
%Shape: Arc [id:dp5763594933278106] 
\draw  [draw opacity=0] (130.03,66.46) .. controls (130.84,66.47) and (131.5,67.13) .. (131.52,67.95) -- (130,67.98) -- cycle ; \draw   (130.03,66.46) .. controls (130.84,66.47) and (131.5,67.13) .. (131.52,67.95) ;  
%Straight Lines [id:da48096243219818946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,93) -- (106,69.98) ;
%Shape: Triangle [id:dp022738411921490065] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106,94.52) -- (103.57,91.48) -- (108.43,91.48) -- cycle ;
%Straight Lines [id:da21752229157251113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,93) -- (118,57.98) ;
%Shape: Triangle [id:dp5959361525064234] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (118,94.52) -- (115.57,91.48) -- (120.43,91.48) -- cycle ;
%Shape: Ellipse [id:dp8591614076008861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.18,69.98) .. controls (104.18,68.97) and (104.99,68.16) .. (106,68.16) .. controls (107.01,68.16) and (107.82,68.97) .. (107.82,69.98) .. controls (107.82,70.98) and (107.01,71.8) .. (106,71.8) .. controls (104.99,71.8) and (104.18,70.98) .. (104.18,69.98) -- cycle ;
%Shape: Ellipse [id:dp16816881674714823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.18,57.98) .. controls (116.18,56.97) and (116.99,56.16) .. (118,56.16) .. controls (119.01,56.16) and (119.82,56.97) .. (119.82,57.98) .. controls (119.82,58.98) and (119.01,59.8) .. (118,59.8) .. controls (116.99,59.8) and (116.18,58.98) .. (116.18,57.98) -- cycle ;
%Shape: Ellipse [id:dp08238434980663689] 
\draw   (117.39,67.98) .. controls (117.39,67.64) and (117.66,67.37) .. (118,67.37) .. controls (118.34,67.37) and (118.61,67.64) .. (118.61,67.98) .. controls (118.61,68.31) and (118.34,68.59) .. (118,68.59) .. controls (117.66,68.59) and (117.39,68.31) .. (117.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp6200910154416581] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (115,79.98) .. controls (115,78.32) and (116.34,76.98) .. (118,76.98) .. controls (119.66,76.98) and (121,78.32) .. (121,79.98) .. controls (121,81.63) and (119.66,82.98) .. (118,82.98) .. controls (116.34,82.98) and (115,81.63) .. (115,79.98) -- cycle ;
%Shape: Ellipse [id:dp523645434517285] 
\draw   (105.39,79.98) .. controls (105.39,79.64) and (105.66,79.37) .. (106,79.37) .. controls (106.34,79.37) and (106.61,79.64) .. (106.61,79.98) .. controls (106.61,80.31) and (106.34,80.59) .. (106,80.59) .. controls (105.66,80.59) and (105.39,80.31) .. (105.39,79.98) -- cycle ;
%Shape: Arc [id:dp3829198401526467] 
\draw  [draw opacity=0] (118.03,78.46) .. controls (118.84,78.47) and (119.5,79.13) .. (119.52,79.95) -- (118,79.98) -- cycle ; \draw   (118.03,78.46) .. controls (118.84,78.47) and (119.5,79.13) .. (119.52,79.95) ;  

% Text Node
\draw (12.76,22.5) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (12.3,46.33) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (89.13,48.57) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (12,69.33) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};

\end{tikzpicture},\qquad
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Straight Lines [id:da8389384744181235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31,93) -- (31,21.98) ;
%Shape: Triangle [id:dp2174214308582474] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (31,94.52) -- (28.57,91.48) -- (33.43,91.48) -- cycle ;
%Straight Lines [id:da38295804941449174] 
\draw    (31,31.98) -- (51,31.98) ;
%Straight Lines [id:da25961581896959085] 
\draw    (43,19.98) -- (51,19.98) ;
%Straight Lines [id:da9238068478716601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (43,93) -- (43,10) ;
%Shape: Ellipse [id:dp4565785115429558] 
\draw   (42.39,19.98) .. controls (42.39,19.64) and (42.66,19.37) .. (43,19.37) .. controls (43.34,19.37) and (43.61,19.64) .. (43.61,19.98) .. controls (43.61,20.31) and (43.34,20.59) .. (43,20.59) .. controls (42.66,20.59) and (42.39,20.31) .. (42.39,19.98) -- cycle ;
%Shape: Triangle [id:dp05548799821722161] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (43,94.52) -- (40.57,91.48) -- (45.43,91.48) -- cycle ;
%Shape: Ellipse [id:dp43538373056104396] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (40,31.98) .. controls (40,30.32) and (41.34,28.98) .. (43,28.98) .. controls (44.66,28.98) and (46,30.32) .. (46,31.98) .. controls (46,33.63) and (44.66,34.98) .. (43,34.98) .. controls (41.34,34.98) and (40,33.63) .. (40,31.98) -- cycle ;
%Shape: Ellipse [id:dp42494302227617775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.18,21.98) .. controls (29.18,20.97) and (29.99,20.16) .. (31,20.16) .. controls (32.01,20.16) and (32.82,20.97) .. (32.82,21.98) .. controls (32.82,22.98) and (32.01,23.8) .. (31,23.8) .. controls (29.99,23.8) and (29.18,22.98) .. (29.18,21.98) -- cycle ;
%Shape: Ellipse [id:dp42302539529003613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.18,10) .. controls (41.18,8.99) and (41.99,8.18) .. (43,8.18) .. controls (44.01,8.18) and (44.82,8.99) .. (44.82,10) .. controls (44.82,11.01) and (44.01,11.82) .. (43,11.82) .. controls (41.99,11.82) and (41.18,11.01) .. (41.18,10) -- cycle ;
%Shape: Ellipse [id:dp4238208064808401] 
\draw   (30.39,31.98) .. controls (30.39,31.64) and (30.66,31.37) .. (31,31.37) .. controls (31.34,31.37) and (31.61,31.64) .. (31.61,31.98) .. controls (31.61,32.31) and (31.34,32.59) .. (31,32.59) .. controls (30.66,32.59) and (30.39,32.31) .. (30.39,31.98) -- cycle ;
%Shape: Arc [id:dp27129835910665445] 
\draw  [draw opacity=0] (43.03,30.46) .. controls (43.84,30.47) and (44.5,31.13) .. (44.52,31.95) -- (43,31.98) -- cycle ; \draw   (43.03,30.46) .. controls (43.84,30.47) and (44.5,31.13) .. (44.52,31.95) ;  
%Straight Lines [id:da6879248609768315] 
\draw    (19,55.98) -- (51,55.98) ;
%Straight Lines [id:da9611667324067074] 
\draw    (19,43.98) -- (51,43.98) ;
%Shape: Ellipse [id:dp37901136844345495] 
\draw   (42.39,43.98) .. controls (42.39,43.64) and (42.66,43.37) .. (43,43.37) .. controls (43.34,43.37) and (43.61,43.64) .. (43.61,43.98) .. controls (43.61,44.31) and (43.34,44.59) .. (43,44.59) .. controls (42.66,44.59) and (42.39,44.31) .. (42.39,43.98) -- cycle ;
%Shape: Ellipse [id:dp7361727114839443] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (40,55.98) .. controls (40,54.32) and (41.34,52.98) .. (43,52.98) .. controls (44.66,52.98) and (46,54.32) .. (46,55.98) .. controls (46,57.63) and (44.66,58.98) .. (43,58.98) .. controls (41.34,58.98) and (40,57.63) .. (40,55.98) -- cycle ;
%Shape: Ellipse [id:dp1585393833386144] 
\draw   (30.39,55.98) .. controls (30.39,55.64) and (30.66,55.37) .. (31,55.37) .. controls (31.34,55.37) and (31.61,55.64) .. (31.61,55.98) .. controls (31.61,56.31) and (31.34,56.59) .. (31,56.59) .. controls (30.66,56.59) and (30.39,56.31) .. (30.39,55.98) -- cycle ;
%Shape: Ellipse [id:dp11896790117940959] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (28,43.98) .. controls (28,42.32) and (29.34,40.98) .. (31,40.98) .. controls (32.66,40.98) and (34,42.32) .. (34,43.98) .. controls (34,45.63) and (32.66,46.98) .. (31,46.98) .. controls (29.34,46.98) and (28,45.63) .. (28,43.98) -- cycle ;
%Shape: Arc [id:dp2258703697188651] 
\draw  [draw opacity=0] (31.03,42.46) .. controls (31.84,42.47) and (32.5,43.13) .. (32.52,43.95) -- (31,43.98) -- cycle ; \draw   (31.03,42.46) .. controls (31.84,42.47) and (32.5,43.13) .. (32.52,43.95) ;  
%Shape: Arc [id:dp5642534964614254] 
\draw  [draw opacity=0] (43.03,54.46) .. controls (43.84,54.47) and (44.5,55.13) .. (44.52,55.95) -- (43,55.98) -- cycle ; \draw   (43.03,54.46) .. controls (43.84,54.47) and (44.5,55.13) .. (44.52,55.95) ;  
%Straight Lines [id:da3533336690535013] 
\draw    (19,79.98) -- (51,79.98) ;
%Straight Lines [id:da9674332220603363] 
\draw    (19,67.98) -- (51,67.98) ;
%Shape: Ellipse [id:dp3202715600225624] 
\draw   (42.39,67.98) .. controls (42.39,67.64) and (42.66,67.37) .. (43,67.37) .. controls (43.34,67.37) and (43.61,67.64) .. (43.61,67.98) .. controls (43.61,68.31) and (43.34,68.59) .. (43,68.59) .. controls (42.66,68.59) and (42.39,68.31) .. (42.39,67.98) -- cycle ;
%Shape: Ellipse [id:dp42498847020490904] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (40,79.98) .. controls (40,78.32) and (41.34,76.98) .. (43,76.98) .. controls (44.66,76.98) and (46,78.32) .. (46,79.98) .. controls (46,81.63) and (44.66,82.98) .. (43,82.98) .. controls (41.34,82.98) and (40,81.63) .. (40,79.98) -- cycle ;
%Shape: Ellipse [id:dp6668316316115882] 
\draw   (30.39,79.98) .. controls (30.39,79.64) and (30.66,79.37) .. (31,79.37) .. controls (31.34,79.37) and (31.61,79.64) .. (31.61,79.98) .. controls (31.61,80.31) and (31.34,80.59) .. (31,80.59) .. controls (30.66,80.59) and (30.39,80.31) .. (30.39,79.98) -- cycle ;
%Shape: Ellipse [id:dp9110221044270942] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (28,67.98) .. controls (28,66.32) and (29.34,64.98) .. (31,64.98) .. controls (32.66,64.98) and (34,66.32) .. (34,67.98) .. controls (34,69.63) and (32.66,70.98) .. (31,70.98) .. controls (29.34,70.98) and (28,69.63) .. (28,67.98) -- cycle ;
%Shape: Arc [id:dp34292809857243167] 
\draw  [draw opacity=0] (31.03,66.46) .. controls (31.84,66.47) and (32.5,67.13) .. (32.52,67.95) -- (31,67.98) -- cycle ; \draw   (31.03,66.46) .. controls (31.84,66.47) and (32.5,67.13) .. (32.52,67.95) ;  
%Shape: Arc [id:dp865779499924081] 
\draw  [draw opacity=0] (43.03,78.46) .. controls (43.84,78.47) and (44.5,79.13) .. (44.52,79.95) -- (43,79.98) -- cycle ; \draw   (43.03,78.46) .. controls (43.84,78.47) and (44.5,79.13) .. (44.52,79.95) ;  
%Straight Lines [id:da03144655047455058] 
\draw    (79,31.98) -- (87,31.98) ;
%Straight Lines [id:da2651111108483454] 
\draw    (79,19.98) -- (87,19.98) ;
%Straight Lines [id:da018966885488838403] 
\draw    (79,55.98) -- (87,55.98) ;
%Straight Lines [id:da6678521857727275] 
\draw    (79,43.98) -- (87,43.98) ;
%Straight Lines [id:da3498823001060132] 
\draw    (79,79.98) -- (87,79.98) ;
%Straight Lines [id:da500444580674396] 
\draw    (79,67.98) -- (87,67.98) ;
%Flowchart: Alternative Process [id:dp695149949247404] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (14,39.73) .. controls (14,38.76) and (14.78,37.98) .. (15.75,37.98) -- (22.25,37.98) .. controls (23.22,37.98) and (24,38.76) .. (24,39.73) -- (24,84.23) .. controls (24,85.19) and (23.22,85.98) .. (22.25,85.98) -- (15.75,85.98) .. controls (14.78,85.98) and (14,85.19) .. (14,84.23) -- cycle ;
%Flowchart: Alternative Process [id:dp529340265708437] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,15.73) .. controls (70,14.76) and (70.78,13.98) .. (71.75,13.98) -- (78.25,13.98) .. controls (79.22,13.98) and (80,14.76) .. (80,15.73) -- (80,84.23) .. controls (80,85.19) and (79.22,85.98) .. (78.25,85.98) -- (71.75,85.98) .. controls (70.78,85.98) and (70,85.19) .. (70,84.23) -- cycle ;

% Text Node
\draw (52.13,48.57) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}
